The Next Generation Virgo Cluster Survey. X. Properties of Ultra-Compact Dwarfs in the M87, M49 and M60 Regions

We use imaging from the Next Generation Virgo cluster Survey (NGVS) to present a comparative study of ultra-compact dwarf (UCD) galaxies associated with three prominent Virgo sub-clusters: those centered on the massive, red-sequence galaxies M87, M49 and M60. We show how UCDs can be selected with high completeness using a combination of half-light radius and location in color-color diagrams ($u^*iK_s$ or $u^*gz$). Although the central galaxies in each of these sub-clusters have nearly identical luminosities and stellar masses, we find large differences in the sizes of their UCD populations, with M87 containing ~3.5 and 7.8 times more UCDs than M49 and M60, respectively. The relative abundance of UCDs in the three regions scales in proportion to sub-cluster mass, as traced by X-ray gas mass, total gravitating mass, number of globular clusters, and number of nearby galaxies. We find that the UCDs are predominantly blue in color, with ~85% of the UCDs having colors similar to blue GCs and stellar nuclei of dwarf galaxies. We present evidence that UCDs surrounding M87 and M49 may follow a morphological sequence ordered by the prominence of their outer, low surface brightness envelope, ultimately merging with the sequence of nucleated low-mass galaxies, and that envelope prominence correlates with distance from either galaxy. Our analysis provides evidence that tidal stripping of nucleated galaxies is an important process in the formation of UCDs.

==> (inline-0) <==
\begin{deluxetable}{lrrrcrrrrrrrc}
 \tablewidth{0pt}
 \tabletypesize{\small}
 \tablecaption{Photometric Properties of UCD Candidates in the M87 Region.
 \label{tab:ucd1}}
 \tablehead{
  \colhead{ID} &
  \colhead{NGVSID} &
  \colhead{$\alpha_{\rm J2000}$} &
  \colhead{$\delta_{\rm J2000}$} &
  \colhead{$E(B-V)$} &
  \colhead{$g_{\rm 16}$} &
  \colhead{$(u^*-g)_{\rm 8}$} &
  \colhead{$(g-r)_{\rm 8}$} &
  \colhead{$(g-i)_{\rm 8}$} &
  \colhead{$(g-z)_{\rm 8}$} &
  \colhead{$(g-K_s)_{\rm 8}$} &
  \colhead{$\Delta_{\rm env}$} &
  \colhead{UCD} \\
  \colhead{ } &
  \colhead{ } &
  \colhead{(deg)} &
  \colhead{(deg)} &
  \colhead{(mag)} &
  \colhead{(mag)} &
  \colhead{(mag)} &
  \colhead{(mag)} &
  \colhead{(mag)} &
  \colhead{(mag)} &
  \colhead{(mag)} &
  \colhead{(mag)} &
  \colhead{} \\
  \colhead{(1)} &
  \colhead{(2)} &
  \colhead{(3)} &
  \colhead{(4)} &
  \colhead{(5)} &
  \colhead{(6)} &
  \colhead{(7)} &
  \colhead{(8)} &
  \colhead{(9)} &
  \colhead{(10)} &
  \colhead{(11)} &
  \colhead{(12)} &
  \colhead{(13)}}
 \startdata
  1 & NGVS-J122623.21+121925.2 & 186.5966882 & 12.3236728 & 0.027 & 19.603$\pm$0.001 & 0.910$\pm$0.003 & 0.435$\pm$0.002 & 0.728$\pm$0.002 & 0.840$\pm$0.003 & 1.231$\pm$0.003 &  0.061 & 0 \\
  2 & NGVS-J122628.69+125642.6 & 186.6195415 & 12.9451739 & 0.029 & 19.695$\pm$0.001 & 1.312$\pm$0.003 & 0.616$\pm$0.002 & 0.920$\pm$0.002 & 1.120$\pm$0.003 & 1.145$\pm$0.004 &  0.064 & 1 \\
  3 & NGVS-J122633.05+123847.6 & 186.6377219 & 12.6465456 & 0.032 & 21.303$\pm$0.003 & 1.009$\pm$0.008 & 0.482$\pm$0.005 & 0.728$\pm$0.006 & 0.808$\pm$0.009 & 0.596$\pm$0.015 &  0.006 & 0 \\
  4 & NGVS-J122636.42+125512.9 & 186.6517616 & 12.9202470 & 0.028 & 18.947$\pm$0.001 & 1.354$\pm$0.002 & 0.622$\pm$0.001 & 0.944$\pm$0.001 & 1.152$\pm$0.002 & 1.226$\pm$0.002 &  0.000 & 1 \\
  5 & NGVS-J122638.52+123702.7 & 186.6604821 & 12.6174078 & 0.032 & 20.575$\pm$0.002 & 1.041$\pm$0.005 & 0.498$\pm$0.003 & 0.753$\pm$0.004 & 0.825$\pm$0.005 & 0.617$\pm$0.009 & -0.004 & 1 \\
  6 & NGVS-J122638.79+124545.8 & 186.6616360 & 12.7627110 & 0.030 & 20.520$\pm$0.002 & 1.029$\pm$0.005 & 0.498$\pm$0.003 & 0.750$\pm$0.004 & 0.886$\pm$0.005 & 0.632$\pm$0.007 &  0.010 & 1 \\
  7 & NGVS-J122643.32+121743.9 & 186.6804595 & 12.2955414 & 0.027 & 20.750$\pm$0.002 & 0.985$\pm$0.007 & 0.517$\pm$0.003 & 0.723$\pm$0.004 & 0.907$\pm$0.007 & 0.490$\pm$0.012 &  0.079 & 0 \\
  8 & NGVS-J122646.48+131732.2 & 186.6936696 & 13.2922923 & 0.027 & 21.395$\pm$0.003 & 0.936$\pm$0.008 & 0.467$\pm$0.005 & 0.727$\pm$0.006 & 0.788$\pm$0.009 & 1.203$\pm$0.013 & -0.006 & 0 \\
  9 & NGVS-J122647.07+122714.0 & 186.6961017 & 12.4538766 & 0.030 & 19.541$\pm$0.001 & 1.122$\pm$0.004 & 0.631$\pm$0.002 & 0.964$\pm$0.002 & 1.108$\pm$0.003 & 0.981$\pm$0.004 &  0.406 & 0 \\
 10 & NGVS-J122649.87+115931.8 & 186.7077996 & 11.9921620 & 0.025 & 21.487$\pm$0.003 & 1.103$\pm$0.011 & 0.487$\pm$0.005 & 0.767$\pm$0.007 & 0.902$\pm$0.011 & 1.081$\pm$0.013 &  0.018 & 0 \\
 11 & NGVS-J122656.56+123532.2 & 186.7356434 & 12.5922742 & 0.031 & 19.801$\pm$0.001 & 1.123$\pm$0.003 & 0.576$\pm$0.002 & 0.846$\pm$0.002 & 0.992$\pm$0.003 & 0.877$\pm$0.004 &  0.077 & 1 \\
 12 & NGVS-J122708.43+132009.0 & 186.7850984 & 13.3358383 & 0.026 & 21.365$\pm$0.004 & 1.011$\pm$0.012 & 0.509$\pm$0.007 & 0.755$\pm$0.009 & 0.906$\pm$0.012 & 0.678$\pm$0.022 &  0.283 & 0 \\
 13 & NGVS-J122726.54+131150.7 & 186.8605838 & 13.1974160 & 0.031 & 20.907$\pm$0.003 & 0.965$\pm$0.007 & 0.441$\pm$0.005 & 0.767$\pm$0.007 & 0.851$\pm$0.008 & 0.912$\pm$0.011 &  0.028 & 0 \\
 14 & NGVS-J122727.19+125546.0 & 186.8632841 & 12.9294426 & 0.028 & 21.012$\pm$0.002 & 0.958$\pm$0.006 & 0.478$\pm$0.004 & 0.718$\pm$0.005 & 0.804$\pm$0.007 & 0.550$\pm$0.014 & -0.027 & 1 \\
 15 & NGVS-J122729.00+131903.4 & 186.8708425 & 13.3176108 & 0.026 & 21.322$\pm$0.003 & 1.112$\pm$0.009 & 0.547$\pm$0.005 & 0.883$\pm$0.006 & 1.047$\pm$0.008 & 1.296$\pm$0.011 &  0.097 & 0 \\
 16 & NGVS-J122745.56+124356.4 & 186.9398394 & 12.7323291 & 0.029 & 21.526$\pm$0.003 & 1.080$\pm$0.010 & 0.501$\pm$0.005 & 0.744$\pm$0.007 & 0.850$\pm$0.010 & 0.692$\pm$0.015 &  0.010 & 0 \\
 17 & NGVS-J122804.51+121507.6 & 187.0187896 & 12.2521076 & 0.027 & 21.378$\pm$0.005 & 1.017$\pm$0.017 & 0.469$\pm$0.009 & 0.751$\pm$0.010 & 0.764$\pm$0.019 & 1.201$\pm$0.012 &  0.071 & 0 \\
 18 & NGVS-J122806.62+122436.4 & 187.0275966 & 12.4101100 & 0.028 & 20.941$\pm$0.002 & 1.022$\pm$0.007 & 0.521$\pm$0.004 & 0.721$\pm$0.005 & 0.828$\pm$0.008 & 0.629$\pm$0.009 &  0.018 & 0 \\
 19 & NGVS-J122837.21+122845.6 & 187.1550495 & 12.4793425 & 0.024 & 21.014$\pm$0.002 & 1.045$\pm$0.007 & 0.530$\pm$0.004 & 0.747$\pm$0.005 & 0.885$\pm$0.007 & 0.680$\pm$0.014 &  0.014 & 1 \\
 20 & NGVS-J122856.90+130220.5 & 187.2370664 & 13.0390265 & 0.022 & 21.342$\pm$0.004 & 0.953$\pm$0.010 & 0.514$\pm$0.006 & 0.725$\pm$0.008 & 0.855$\pm$0.012 & 0.588$\pm$0.016 &  0.084 & 1 \\
 21 & NGVS-J122910.66+124304.1 & 187.2944290 & 12.7178146 & 0.022 & 20.883$\pm$0.002 & 1.127$\pm$0.008 & 0.632$\pm$0.004 & 0.818$\pm$0.004 & 0.918$\pm$0.008 & 0.883$\pm$0.007 &  0.005 & 1 \\
 22 & NGVS-J122914.82+113622.4 & 187.3117572 & 11.6062340 & 0.034 & 21.220$\pm$0.003 & 0.893$\pm$0.008 & 0.404$\pm$0.005 & 0.723$\pm$0.006 & 0.918$\pm$0.009 & 1.372$\pm$0.007 & -0.007 & 0 \\
 23 & NGVS-J122914.87+115343.8 & 187.3119410 & 11.8955165 & 0.027 & 20.189$\pm$0.001 & 1.047$\pm$0.004 & 0.539$\pm$0.002 & 0.790$\pm$0.003 & 0.925$\pm$0.004 & 0.753$\pm$0.004 &  0.058 & 1 \\
 24 & NGVS-J122925.49+121835.8 & 187.3562019 & 12.3099218 & 0.024 & 20.838$\pm$0.003 & 1.135$\pm$0.009 & 0.476$\pm$0.004 & 0.756$\pm$0.006 & 0.880$\pm$0.008 & 1.039$\pm$0.008 &  0.041 & 0 \\
 25 & NGVS-J122936.29+113708.5 & 187.4011880 & 11.6190412 & 0.036 & 21.057$\pm$0.002 & 1.169$\pm$0.008 & 0.516$\pm$0.004 & 0.799$\pm$0.005 & 0.989$\pm$0.007 & 1.345$\pm$0.007 &  0.014 & 0 \\
 26 & NGVS-J122937.04+130620.9 & 187.4043319 & 13.1058181 & 0.022 & 20.988$\pm$0.002 & 0.945$\pm$0.006 & 0.383$\pm$0.004 & 0.654$\pm$0.005 & 0.753$\pm$0.008 & 0.931$\pm$0.011 &  0.034 & 0 \\
 27 & NGVS-J122937.93+114058.1 & 187.4080229 & 11.6828173 & 0.035 & 21.198$\pm$0.003 & 1.005$\pm$0.008 & 0.506$\pm$0.004 & 0.718$\pm$0.005 & 0.924$\pm$0.008 & 0.715$\pm$0.012 &  0.006 & 1 \\
 28 & NGVS-J122940.39+122728.1 & 187.4182872 & 12.4577958 & 0.023 & 19.958$\pm$0.001 & 1.112$\pm$0.004 & 0.515$\pm$0.002 & 0.775$\pm$0.002 & 0.849$\pm$0.003 & 0.644$\pm$0.005 &  0.017 & 1 \\
 29 & NGVS-J122941.32+123952.4 & 187.4221790 & 12.6645688 & 0.021 & 20.255$\pm$0.002 & 1.161$\pm$0.005 & 0.509$\pm$0.003 & 0.791$\pm$0.004 & 0.971$\pm$0.004 & 0.820$\pm$0.006 &  0.049 & 1 \\
 30 & NGVS-J122941.56+124427.6 & 187.4231465 & 12.7410002 & 0.022 & 20.948$\pm$0.002 & 1.179$\pm$0.007 & 0.584$\pm$0.004 & 0.848$\pm$0.004 & 1.012$\pm$0.006 & 0.930$\pm$0.008 & -0.020 & 1 \\
 31 & NGVS-J122942.29+131727.6 & 187.4261812 & 13.2910772 & 0.026 & 19.680$\pm$0.001 & 1.633$\pm$0.004 & 0.764$\pm$0.002 & 1.068$\pm$0.002 & 1.287$\pm$0.002 & 1.732$\pm$0.003 &  0.235 & 0 \\
 32 & NGVS-J122945.26+125100.9 & 187.4385733 & 12.8502553 & 0.020 & 20.508$\pm$0.002 & 1.095$\pm$0.005 & 0.537$\pm$0.003 & 0.768$\pm$0.003 & 0.894$\pm$0.005 & 0.794$\pm$0.008 &  0.007 & 1 \\
 33 & NGVS-J122947.20+121717.8 & 187.4466393 & 12.2882768 & 0.025 & 19.679$\pm$0.001 & 1.033$\pm$0.004 & 0.443$\pm$0.002 & 0.725$\pm$0.002 & 0.834$\pm$0.003 & 1.236$\pm$0.003 &  0.180 & 0 \\
 34 & NGVS-J122950.93+123653.2 & 187.4621952 & 12.6147895 & 0.021 & 21.429$\pm$0.004 & 1.063$\pm$0.010 & 0.460$\pm$0.006 & 0.696$\pm$0.008 & 0.851$\pm$0.011 & 0.636$\pm$0.017 & -0.022 & 0 \\
 35 & NGVS-J122952.28+123737.8 & 187.4678260 & 12.6271638 & 0.021 & 20.803$\pm$0.002 & 1.275$\pm$0.007 & 0.626$\pm$0.003 & 0.873$\pm$0.004 & 1.099$\pm$0.006 & 1.087$\pm$0.007 &  0.006 & 1 \\
 36 & NGVS-J122952.41+123504.1 & 187.4683715 & 12.5844700 & 0.022 & 19.746$\pm$0.001 & 1.055$\pm$0.004 & 0.491$\pm$0.002 & 0.692$\pm$0.003 & 0.902$\pm$0.003 & 0.662$\pm$0.004 &  0.070 & 1 \\
 37 & NGVS-J122954.98+123350.9 & 187.4790895 & 12.5641282 & 0.022 & 20.617$\pm$0.002 & 1.003$\pm$0.005 & 0.484$\pm$0.003 & 0.703$\pm$0.004 & 0.862$\pm$0.006 & 0.615$\pm$0.008 &  0.043 & 1 \\
 38 & NGVS-J122956.35+131312.1 & 187.4847166 & 13.2200542 & 0.024 & 20.002$\pm$0.001 & 1.018$\pm$0.004 & 0.575$\pm$0.002 & 0.751$\pm$0.003 & 0.798$\pm$0.004 & 0.591$\pm$0.008 &  0.135 & 0 \\
 39 & NGVS-J122957.12+123602.9 & 187.4880095 & 12.6008171 & 0.022 & 20.266$\pm$0.001 & 0.997$\pm$0.004 & 0.474$\pm$0.002 & 0.719$\pm$0.003 & 0.866$\pm$0.004 & 0.590$\pm$0.006 & -0.021 & 1 \\
 40 & NGVS-J123001.95+124226.9 & 187.5081185 & 12.7074667 & 0.022 & 19.865$\pm$0.001 & 0.937$\pm$0.005 & 0.487$\pm$0.002 & 0.713$\pm$0.003 & 0.750$\pm$0.004 & 0.533$\pm$0.005 &  0.038 & 1 \\
 41 & NGVS-J123002.46+123633.8 & 187.5102296 & 12.6093775 & 0.022 & 20.208$\pm$0.001 & 1.125$\pm$0.005 & 0.528$\pm$0.002 & 0.790$\pm$0.003 & 0.956$\pm$0.004 & 0.842$\pm$0.005 & -0.010 & 1 \\
 42 & NGVS-J123004.05+120714.0 & 187.5168687 & 12.1205496 & 0.028 & 19.732$\pm$0.001 & 1.085$\pm$0.003 & 0.533$\pm$0.002 & 0.795$\pm$0.002 & 0.878$\pm$0.003 & 0.648$\pm$0.003 &  0.008 & 1 \\
 43 & NGVS-J123006.06+123954.0 & 187.5252451 & 12.6649930 & 0.021 & 19.479$\pm$0.001 & 1.171$\pm$0.003 & 0.516$\pm$0.002 & 0.792$\pm$0.002 & 0.987$\pm$0.002 & 0.901$\pm$0.003 & -0.017 & 1 \\
 44 & NGVS-J123006.13+122435.3 & 187.5255256 & 12.4098184 & 0.026 & 20.594$\pm$0.002 & 1.208$\pm$0.006 & 0.544$\pm$0.003 & 0.849$\pm$0.003 & 0.944$\pm$0.005 & 0.910$\pm$0.006 & -0.023 & 1 \\
 45 & NGVS-J123007.57+123631.0 & 187.5315491 & 12.6086113 & 0.022 & 19.052$\pm$0.001 & 1.213$\pm$0.002 & 0.551$\pm$0.001 & 0.843$\pm$0.001 & 1.027$\pm$0.002 & 1.006$\pm$0.002 &  0.003 & 1 \\
 46 & NGVS-J123009.82+123736.5 & 187.5409141 & 12.6267936 & 0.022 & 21.041$\pm$0.002 & 1.090$\pm$0.007 & 0.520$\pm$0.004 & 0.784$\pm$0.005 & 0.925$\pm$0.007 & 0.815$\pm$0.011 & -0.025 & 1 \\
 47 & NGVS-J123010.00+123604.7 & 187.5416814 & 12.6012962 & 0.022 & 21.497$\pm$0.003 & 1.062$\pm$0.010 & 0.491$\pm$0.006 & 0.741$\pm$0.007 & 0.911$\pm$0.010 & 0.690$\pm$0.018 & -0.048 & 1 \\
 48 & NGVS-J123010.89+121143.7 & 187.5453605 & 12.1954912 & 0.025 & 21.038$\pm$0.002 & 1.025$\pm$0.008 & 0.476$\pm$0.004 & 0.725$\pm$0.005 & 0.760$\pm$0.009 & 0.535$\pm$0.013 &  0.284 & 0 \\
 49 & NGVS-J123011.07+124721.7 & 187.5461272 & 12.7893612 & 0.022 & 20.576$\pm$0.002 & 1.127$\pm$0.005 & 0.519$\pm$0.003 & 0.792$\pm$0.003 & 0.948$\pm$0.005 & 0.784$\pm$0.007 &  0.023 & 1 \\
 50 & NGVS-J123014.74+120726.5 & 187.5614188 & 12.1240380 & 0.028 & 21.253$\pm$0.003 & 0.939$\pm$0.008 & 0.378$\pm$0.004 & 0.660$\pm$0.006 & 0.736$\pm$0.010 & 0.803$\pm$0.011 & -0.019 & 0 \\
 51 & NGVS-J123016.54+121556.8 & 187.5689170 & 12.2657885 & 0.023 & 20.037$\pm$0.001 & 1.015$\pm$0.005 & 0.431$\pm$0.003 & 0.735$\pm$0.003 & 0.899$\pm$0.004 & 0.632$\pm$0.004 &  0.081 & 1 \\
 52 & NGVS-J123017.80+114447.4 & 187.5741725 & 11.7465080 & 0.033 & 19.136$\pm$0.001 & 1.474$\pm$0.004 & 0.765$\pm$0.001 & 0.988$\pm$0.002 & 1.255$\pm$0.002 & 1.594$\pm$0.001 &  0.146 & 0 \\
 53 & NGVS-J123019.63+120924.6 & 187.5818070 & 12.1568307 & 0.027 & 21.079$\pm$0.002 & 1.065$\pm$0.007 & 0.492$\pm$0.004 & 0.705$\pm$0.004 & 0.818$\pm$0.006 & 0.527$\pm$0.009 &  0.004 & 1 \\
 54 & NGVS-J123020.05+115518.7 & 187.5835090 & 11.9218754 & 0.030 & 19.343$\pm$0.001 & 1.099$\pm$0.003 & 0.582$\pm$0.001 & 0.814$\pm$0.002 & 0.999$\pm$0.002 & 0.842$\pm$0.003 &  0.120 & 1 \\
 55 & NGVS-J123021.83+122402.4 & 187.5909557 & 12.4006720 & 0.023 & 19.932$\pm$0.001 & 1.404$\pm$0.004 & 0.626$\pm$0.002 & 0.958$\pm$0.002 & 1.175$\pm$0.002 & 1.296$\pm$0.002 &  0.024 & 1 \\
 56 & NGVS-J123022.97+123148.7 & 187.5957005 & 12.5302086 & 0.022 & 19.753$\pm$0.001 & 1.079$\pm$0.003 & 0.521$\pm$0.002 & 0.767$\pm$0.002 & 0.863$\pm$0.003 & 0.706$\pm$0.005 &  0.099 & 1 \\
 57 & NGVS-J123025.75+122621.1 & 187.6073036 & 12.4391949 & 0.022 & 20.461$\pm$0.001 & 1.079$\pm$0.005 & 0.516$\pm$0.002 & 0.756$\pm$0.003 & 0.883$\pm$0.004 & 0.727$\pm$0.005 &  0.004 & 1 \\
 58 & NGVS-J123026.56+122044.6 & 187.6106637 & 12.3457239 & 0.023 & 20.376$\pm$0.001 & 1.089$\pm$0.005 & 0.593$\pm$0.002 & 0.750$\pm$0.003 & 0.875$\pm$0.004 & 0.699$\pm$0.004 & -0.019 & 1 \\
 59 & NGVS-J123026.89+122331.1 & 187.6120793 & 12.3919745 & 0.022 & 19.928$\pm$0.001 & 1.155$\pm$0.004 & 0.596$\pm$0.002 & 0.801$\pm$0.002 & 0.940$\pm$0.003 & 0.854$\pm$0.003 &  0.012 & 1 \\
 60 & NGVS-J123029.91+123822.2 & 187.6246350 & 12.6394879 & 0.021 & 20.466$\pm$0.002 & 0.927$\pm$0.005 & 0.466$\pm$0.002 & 0.680$\pm$0.003 & 0.766$\pm$0.005 & 0.464$\pm$0.013 &  0.023 & 1 \\
 61 & NGVS-J123030.86+121841.7 & 187.6285824 & 12.3115772 & 0.023 & 19.735$\pm$0.001 & 1.131$\pm$0.003 & 0.556$\pm$0.002 & 0.794$\pm$0.002 & 0.962$\pm$0.002 & 0.834$\pm$0.003 &  0.077 & 1 \\
 62 & NGVS-J123031.44+125156.6 & 187.6310053 & 12.8657287 & 0.021 & 20.133$\pm$0.001 & 1.347$\pm$0.005 & 0.644$\pm$0.002 & 0.956$\pm$0.002 & 1.148$\pm$0.003 & 1.303$\pm$0.004 &  0.102 & 1 \\
 63 & NGVS-J123031.53+122602.6 & 187.6313759 & 12.4340546 & 0.022 & 20.296$\pm$0.001 & 0.987$\pm$0.004 & 0.570$\pm$0.002 & 0.717$\pm$0.003 & 0.835$\pm$0.004 & 0.521$\pm$0.005 &  0.003 & 1 \\
 64 & NGVS-J123033.43+122954.3 & 187.6392871 & 12.4984422 & 0.021 & 19.236$\pm$0.001 & 1.120$\pm$0.003 & 0.543$\pm$0.001 & 0.793$\pm$0.002 & 0.932$\pm$0.002 & 0.825$\pm$0.003 &  0.141 & 1 \\
 65 & NGVS-J123034.12+122246.5 & 187.6421756 & 12.3795711 & 0.022 & 21.333$\pm$0.003 & 1.043$\pm$0.009 & 0.517$\pm$0.004 & 0.741$\pm$0.006 & 0.869$\pm$0.008 & 0.605$\pm$0.011 & -0.017 & 1 \\
 66 & NGVS-J123035.02+123452.7 & 187.6459060 & 12.5813054 & 0.021 & 20.506$\pm$0.002 & 1.035$\pm$0.006 & 0.513$\pm$0.003 & 0.754$\pm$0.004 & 0.876$\pm$0.005 & 0.708$\pm$0.012 &  0.140 & 1 \\
 67 & NGVS-J123036.52+122152.8 & 187.6521566 & 12.3646753 & 0.023 & 20.549$\pm$0.002 & 1.081$\pm$0.007 & 0.554$\pm$0.003 & 0.760$\pm$0.004 & 0.922$\pm$0.005 & 0.676$\pm$0.005 & -0.003 & 1 \\
 68 & NGVS-J123039.16+122132.5 & 187.6631525 & 12.3590152 & 0.023 & 20.717$\pm$0.002 & 1.016$\pm$0.007 & 0.603$\pm$0.004 & 0.796$\pm$0.004 & 0.988$\pm$0.006 & 0.745$\pm$0.007 &  0.035 & 1 \\
 69 & NGVS-J123041.81+122341.2 & 187.6742275 & 12.3947905 & 0.023 & 21.180$\pm$0.003 & 1.000$\pm$0.009 & 0.489$\pm$0.005 & 0.751$\pm$0.006 & 0.868$\pm$0.008 & 0.604$\pm$0.010 &  0.001 & 1 \\
 70 & NGVS-J123043.25+122212.4 & 187.6802149 & 12.3701094 & 0.023 & 21.207$\pm$0.003 & 1.068$\pm$0.010 & 0.479$\pm$0.005 & 0.789$\pm$0.006 & 0.935$\pm$0.008 & 0.756$\pm$0.009 &  0.009 & 1 \\
 71 & NGVS-J123045.34+122033.5 & 187.6889027 & 12.3426310 & 0.024 & 20.679$\pm$0.002 & 1.020$\pm$0.007 & 0.528$\pm$0.004 & 0.773$\pm$0.004 & 0.919$\pm$0.006 & 0.672$\pm$0.007 &  0.022 & 1 \\
 72 & NGVS-J123045.95+113752.5 & 187.6914326 & 11.6312694 & 0.040 & 21.157$\pm$0.002 & 1.010$\pm$0.009 & 0.420$\pm$0.004 & 0.717$\pm$0.005 & 0.850$\pm$0.008 & 1.169$\pm$0.010 &  0.150 & 0 \\
 73 & NGVS-J123046.50+122017.7 & 187.6937513 & 12.3382606 & 0.024 & 20.786$\pm$0.002 & 1.014$\pm$0.007 & 0.527$\pm$0.004 & 0.770$\pm$0.004 & 0.921$\pm$0.006 & 0.698$\pm$0.008 &  0.034 & 1 \\
 74 & NGVS-J123047.40+123301.7 & 187.6974884 & 12.5504714 & 0.021 & 19.463$\pm$0.001 & 1.204$\pm$0.003 & 0.606$\pm$0.001 & 0.907$\pm$0.002 & 1.082$\pm$0.002 & 1.123$\pm$0.003 &  0.067 & 1 \\
 75 & NGVS-J123047.66+120825.2 & 187.6985647 & 12.1403408 & 0.026 & 19.732$\pm$0.001 & 1.036$\pm$0.003 & 0.486$\pm$0.002 & 0.682$\pm$0.002 & 0.847$\pm$0.003 & 0.556$\pm$0.003 &  0.041 & 1 \\
 76 & NGVS-J123047.70+122430.5 & 187.6987573 & 12.4084661 & 0.023 & 19.779$\pm$0.001 & 1.010$\pm$0.004 & 0.517$\pm$0.002 & 0.765$\pm$0.003 & 0.906$\pm$0.003 & 0.687$\pm$0.004 &  0.019 & 1 \\
 77 & NGVS-J123048.19+123510.7 & 187.7008418 & 12.5863658 & 0.021 & 19.135$\pm$0.001 & 1.130$\pm$0.003 & 0.560$\pm$0.001 & 0.827$\pm$0.001 & 0.971$\pm$0.002 & 0.875$\pm$0.003 &  0.065 & 1 \\
 78 & NGVS-J123049.28+123718.2 & 187.7053422 & 12.6217134 & 0.021 & 19.951$\pm$0.001 & 1.103$\pm$0.004 & 0.563$\pm$0.002 & 0.820$\pm$0.002 & 0.946$\pm$0.003 & 0.808$\pm$0.007 &  0.016 & 1 \\
 79 & NGVS-J123049.49+121426.9 & 187.7062251 & 12.2408141 & 0.024 & 20.574$\pm$0.002 & 1.156$\pm$0.007 & 0.595$\pm$0.003 & 0.747$\pm$0.004 & 0.916$\pm$0.006 & 0.740$\pm$0.007 &  0.015 & 1 \\
 80 & NGVS-J123051.07+122611.9 & 187.7127756 & 12.4366444 & 0.022 & 19.674$\pm$0.001 & 1.271$\pm$0.004 & 0.604$\pm$0.002 & 0.915$\pm$0.002 & 1.124$\pm$0.002 & 1.181$\pm$0.002 &  0.006 & 1 \\
 81 & NGVS-J123051.65+121409.9 & 187.7152156 & 12.2360794 & 0.024 & 21.050$\pm$0.003 & 1.058$\pm$0.009 & 0.550$\pm$0.004 & 0.669$\pm$0.005 & 0.826$\pm$0.007 & 0.513$\pm$0.011 &  0.022 & 1 \\
 82 & NGVS-J123051.75+122053.3 & 187.7156252 & 12.3481400 & 0.024 & 20.806$\pm$0.002 & 1.041$\pm$0.007 & 0.517$\pm$0.004 & 0.764$\pm$0.004 & 0.898$\pm$0.006 & 0.649$\pm$0.007 & -0.022 & 1 \\
 83 & NGVS-J123053.88+121712.4 & 187.7245095 & 12.2867885 & 0.024 & 21.104$\pm$0.003 & 1.146$\pm$0.010 & 0.503$\pm$0.005 & 0.861$\pm$0.005 & 1.019$\pm$0.008 & 0.888$\pm$0.009 &  0.010 & 1 \\
 84 & NGVS-J123054.66+122022.6 & 187.7277335 & 12.3396047 & 0.024 & 21.301$\pm$0.003 & 0.913$\pm$0.009 & 0.479$\pm$0.005 & 0.706$\pm$0.006 & 0.822$\pm$0.009 & 0.389$\pm$0.015 & -0.005 & 1 \\
 85 & NGVS-J123101.47+121924.5 & 187.7561416 & 12.3234824 & 0.023 & 19.654$\pm$0.001 & 1.343$\pm$0.004 & 0.626$\pm$0.002 & 0.958$\pm$0.002 & 1.171$\pm$0.002 & 1.203$\pm$0.002 & -0.009 & 1 \\
 86 & NGVS-J123102.14+122749.7 & 187.7589066 & 12.4638040 & 0.021 & 20.648$\pm$0.002 & 0.943$\pm$0.006 & 0.492$\pm$0.003 & 0.738$\pm$0.004 & 0.865$\pm$0.005 & 0.528$\pm$0.008 &  0.023 & 1 \\
 87 & NGVS-J123102.59+123414.1 & 187.7607769 & 12.5705885 & 0.021 & 19.793$\pm$0.001 & 0.962$\pm$0.004 & 0.515$\pm$0.002 & 0.745$\pm$0.002 & 0.848$\pm$0.003 & 0.574$\pm$0.006 &  0.043 & 1 \\
 88 & NGVS-J123103.69+123213.0 & 187.7653609 & 12.5369543 & 0.020 & 20.012$\pm$0.001 & 0.996$\pm$0.005 & 0.504$\pm$0.002 & 0.758$\pm$0.003 & 0.852$\pm$0.004 & 0.637$\pm$0.007 &  0.031 & 1 \\
 89 & NGVS-J123104.35+131042.5 & 187.7681395 & 13.1784863 & 0.025 & 20.265$\pm$0.002 & 1.349$\pm$0.008 & 0.594$\pm$0.003 & 0.946$\pm$0.003 & 1.157$\pm$0.004 & 1.185$\pm$0.008 &  0.015 & 1 \\
 90 & NGVS-J123104.43+122321.2 & 187.7684426 & 12.3892326 & 0.023 & 20.670$\pm$0.002 & 0.974$\pm$0.007 & 0.471$\pm$0.004 & 0.722$\pm$0.005 & 0.861$\pm$0.007 & 0.569$\pm$0.008 &  0.041 & 1 \\
 91 & NGVS-J123104.80+131436.6 & 187.7699768 & 13.2435029 & 0.026 & 20.640$\pm$0.002 & 1.062$\pm$0.007 & 0.521$\pm$0.003 & 0.723$\pm$0.004 & 0.880$\pm$0.007 & 0.536$\pm$0.015 &  0.104 & 1 \\
 92 & NGVS-J123110.14+121627.9 & 187.7922721 & 12.2744269 & 0.022 & 21.207$\pm$0.003 & 1.096$\pm$0.012 & 0.509$\pm$0.005 & 0.834$\pm$0.006 & 0.981$\pm$0.009 & 0.768$\pm$0.010 &  0.005 & 1 \\
 93 & NGVS-J123110.42+130550.4 & 187.7933990 & 13.0973410 & 0.023 & 20.760$\pm$0.002 & 1.006$\pm$0.007 & 0.515$\pm$0.003 & 0.747$\pm$0.004 & 0.866$\pm$0.006 & 0.592$\pm$0.011 &  0.189 & 0 \\
 94 & NGVS-J123111.31+123001.0 & 187.7971024 & 12.5002931 & 0.020 & 20.759$\pm$0.002 & 1.231$\pm$0.007 & 0.581$\pm$0.003 & 0.872$\pm$0.004 & 1.028$\pm$0.005 & 0.972$\pm$0.010 &  0.073 & 1 \\
 95 & NGVS-J123116.32+121845.4 & 187.8180104 & 12.3126096 & 0.022 & 20.940$\pm$0.002 & 1.067$\pm$0.007 & 0.539$\pm$0.003 & 0.810$\pm$0.004 & 0.947$\pm$0.006 & 0.799$\pm$0.007 &  0.018 & 1 \\
 96 & NGVS-J123120.00+121158.1 & 187.8333318 & 12.1994729 & 0.023 & 20.482$\pm$0.001 & 1.131$\pm$0.005 & 0.504$\pm$0.002 & 0.771$\pm$0.003 & 0.904$\pm$0.004 & 0.699$\pm$0.005 &  0.004 & 1 \\
 97 & NGVS-J123124.75+122525.8 & 187.8531412 & 12.4238373 & 0.022 & 19.799$\pm$0.001 & 1.051$\pm$0.003 & 0.539$\pm$0.002 & 0.774$\pm$0.002 & 0.917$\pm$0.002 & 0.709$\pm$0.003 &  0.007 & 1 \\
 98 & NGVS-J123125.25+121931.8 & 187.8551910 & 12.3254925 & 0.023 & 20.225$\pm$0.001 & 0.970$\pm$0.004 & 0.513$\pm$0.002 & 0.753$\pm$0.003 & 0.873$\pm$0.004 & 0.576$\pm$0.004 &  0.046 & 1 \\
 99 & NGVS-J123128.36+122503.6 & 187.8681630 & 12.4176659 & 0.023 & 19.322$\pm$0.001 & 1.139$\pm$0.002 & 0.572$\pm$0.001 & 0.818$\pm$0.001 & 0.992$\pm$0.002 & 0.869$\pm$0.002 &  0.082 & 1 \\
100 & NGVS-J123131.70+113610.7 & 187.8819752 & 11.6030553 & 0.046 & 21.024$\pm$0.003 & 1.085$\pm$0.009 & 0.438$\pm$0.005 & 0.792$\pm$0.006 & 0.971$\pm$0.008 & 0.700$\pm$0.011 &  0.311 & 0 \\
101 & NGVS-J123131.70+124130.4 & 187.8820942 & 12.6917714 & 0.025 & 19.494$\pm$0.002 & 1.068$\pm$0.006 & 0.623$\pm$0.003 & 0.895$\pm$0.004 & 1.142$\pm$0.004 & 0.913$\pm$0.004 &  0.138 & 1 \\
102 & NGVS-J123135.13+123459.4 & 187.8963932 & 12.5831576 & 0.024 & 20.097$\pm$0.001 & 1.266$\pm$0.005 & 0.616$\pm$0.002 & 0.906$\pm$0.002 & 1.108$\pm$0.003 & 1.089$\pm$0.004 &  0.064 & 1 \\
103 & NGVS-J123137.44+121740.7 & 187.9059957 & 12.2946473 & 0.023 & 20.599$\pm$0.002 & 0.981$\pm$0.005 & 0.417$\pm$0.003 & 0.731$\pm$0.004 & 0.850$\pm$0.005 & 0.559$\pm$0.006 &  0.007 & 1 \\
104 & NGVS-J123138.53+115923.9 & 187.9105228 & 11.9899637 & 0.029 & 20.776$\pm$0.002 & 1.108$\pm$0.007 & 0.505$\pm$0.003 & 0.772$\pm$0.004 & 0.892$\pm$0.005 & 0.687$\pm$0.007 &  0.005 & 1 \\
105 & NGVS-J123145.95+122721.1 & 187.9414762 & 12.4558597 & 0.025 & 21.342$\pm$0.003 & 0.949$\pm$0.008 & 0.479$\pm$0.004 & 0.698$\pm$0.005 & 0.832$\pm$0.008 & 0.568$\pm$0.014 &  0.031 & 1 \\
106 & NGVS-J123151.34+123925.2 & 187.9639128 & 12.6569877 & 0.026 & 19.880$\pm$0.001 & 1.074$\pm$0.005 & 0.535$\pm$0.002 & 0.821$\pm$0.003 & 0.987$\pm$0.004 & 0.783$\pm$0.006 &  0.304 & 0 \\
107 & NGVS-J123152.96+115052.9 & 187.9706653 & 11.8480245 & 0.032 & 20.874$\pm$0.002 & 1.047$\pm$0.007 & 0.567$\pm$0.003 & 0.860$\pm$0.004 & 1.017$\pm$0.006 & 1.532$\pm$0.005 &  0.012 & 0 \\
108 & NGVS-J123157.60+124929.6 & 187.9899987 & 12.8248810 & 0.023 & 20.315$\pm$0.001 & 1.045$\pm$0.006 & 0.498$\pm$0.002 & 0.767$\pm$0.003 & 0.832$\pm$0.005 & 0.601$\pm$0.007 &  0.021 & 1 \\
109 & NGVS-J123157.99+131534.1 & 187.9916397 & 13.2594794 & 0.027 & 19.657$\pm$0.001 & 0.973$\pm$0.004 & 0.535$\pm$0.002 & 0.755$\pm$0.003 & 0.885$\pm$0.003 & 0.572$\pm$0.007 &  0.084 & 1 \\
110 & NGVS-J123204.35+122030.3 & 188.0181367 & 12.3417639 & 0.026 & 19.642$\pm$0.001 & 1.107$\pm$0.003 & 0.566$\pm$0.001 & 0.826$\pm$0.002 & 0.956$\pm$0.002 & 0.862$\pm$0.003 &  0.071 & 1 \\
111 & NGVS-J123211.80+113818.6 & 188.0491434 & 11.6384938 & 0.040 & 19.829$\pm$0.001 & 0.919$\pm$0.003 & 0.441$\pm$0.002 & 0.746$\pm$0.002 & 0.818$\pm$0.003 & 1.234$\pm$0.003 &  0.064 & 0 \\
112 & NGVS-J123214.45+120159.0 & 188.0602008 & 12.0330727 & 0.029 & 20.650$\pm$0.002 & 1.159$\pm$0.006 & 0.571$\pm$0.003 & 0.864$\pm$0.003 & 1.016$\pm$0.005 & 0.932$\pm$0.006 &  0.076 & 1 \\
113 & NGVS-J123214.58+120305.3 & 188.0607390 & 12.0514896 & 0.029 & 19.446$\pm$0.001 & 1.214$\pm$0.003 & 0.562$\pm$0.001 & 0.881$\pm$0.002 & 1.022$\pm$0.002 & 0.974$\pm$0.002 &  0.079 & 1 \\
114 & NGVS-J123221.10+121613.4 & 188.0879280 & 12.2703999 & 0.027 & 20.773$\pm$0.002 & 0.986$\pm$0.008 & 0.442$\pm$0.004 & 0.791$\pm$0.005 & 0.924$\pm$0.007 & 0.677$\pm$0.009 &  0.055 & 1 \\
115 & NGVS-J123223.49+115755.0 & 188.0978941 & 11.9652688 & 0.032 & 20.191$\pm$0.001 & 1.161$\pm$0.005 & 0.667$\pm$0.002 & 0.861$\pm$0.003 & 1.014$\pm$0.003 & 0.954$\pm$0.004 &  0.005 & 1 \\
116 & NGVS-J123225.37+121956.8 & 188.1056843 & 12.3324523 & 0.027 & 20.516$\pm$0.002 & 1.028$\pm$0.006 & 0.513$\pm$0.003 & 0.749$\pm$0.004 & 0.841$\pm$0.005 & 0.660$\pm$0.006 &  0.081 & 1 \\
117 & NGVS-J123244.39+113638.1 & 188.1849358 & 11.6105850 & 0.043 & 21.657$\pm$0.003 & 0.919$\pm$0.011 & 0.510$\pm$0.005 & 0.740$\pm$0.007 & 0.819$\pm$0.011 & 1.126$\pm$0.011 &  0.016 & 0 \\
118 & NGVS-J123244.97+120411.6 & 188.1873822 & 12.0699039 & 0.035 & 21.538$\pm$0.003 & 1.014$\pm$0.011 & 0.495$\pm$0.005 & 0.754$\pm$0.006 & 0.867$\pm$0.010 & 0.727$\pm$0.011 &  0.057 & 1 \\
119 & NGVS-J123253.34+120711.5 & 188.2222540 & 12.1198664 & 0.036 & 21.274$\pm$0.003 & 0.893$\pm$0.009 & 0.466$\pm$0.005 & 0.692$\pm$0.006 & 0.754$\pm$0.010 & 0.992$\pm$0.008 & -0.004 & 0 \\
120 & NGVS-J123256.67+115104.7 & 188.2361303 & 11.8512962 & 0.034 & 20.193$\pm$0.001 & 0.964$\pm$0.004 & 0.501$\pm$0.002 & 0.736$\pm$0.002 & 0.820$\pm$0.003 & 0.570$\pm$0.004 &  0.015 & 1 \\
121 & NGVS-J123313.42+130553.0 & 188.3059241 & 13.0980602 & 0.030 & 20.929$\pm$0.002 & 0.879$\pm$0.007 & 0.426$\pm$0.003 & 0.704$\pm$0.004 & 0.828$\pm$0.006 & 1.126$\pm$0.007 &  0.026 & 0 \\
122 & NGVS-J123319.67+121112.3 & 188.3319655 & 12.1867587 & 0.034 & 20.027$\pm$0.001 & 0.977$\pm$0.005 & 0.481$\pm$0.002 & 0.673$\pm$0.003 & 0.785$\pm$0.004 & 0.994$\pm$0.004 &  0.134 & 0 \\
123 & NGVS-J123329.47+121017.4 & 188.3727924 & 12.1715180 & 0.034 & 20.567$\pm$0.001 & 1.013$\pm$0.005 & 0.522$\pm$0.003 & 0.764$\pm$0.003 & 0.888$\pm$0.004 & 0.656$\pm$0.006 &  0.076 & 1 \\
124 & NGVS-J123346.31+115702.3 & 188.4429573 & 11.9506379 & 0.036 & 20.996$\pm$0.003 & 1.315$\pm$0.009 & 0.608$\pm$0.004 & 0.961$\pm$0.005 & 1.141$\pm$0.006 & 1.250$\pm$0.006 & -0.002 & 1 \\
125 & NGVS-J123348.68+124647.9 & 188.4528619 & 12.7799771 & 0.031 & 20.327$\pm$0.001 & 1.081$\pm$0.006 & 0.586$\pm$0.002 & 0.837$\pm$0.003 & 0.996$\pm$0.004 & 0.915$\pm$0.006 &  0.343 & 0 \\
126 & NGVS-J123351.52+122346.0 & 188.4646471 & 12.3961311 & 0.032 & 19.679$\pm$0.001 & 1.176$\pm$0.003 & 0.653$\pm$0.002 & 0.953$\pm$0.002 & 1.100$\pm$0.002 & 1.842$\pm$0.002 &  0.211 & 0 \\
127 & NGVS-J123359.60+114730.9 & 188.4983267 & 11.7919191 & 0.040 & 21.375$\pm$0.003 & 1.005$\pm$0.009 & 0.459$\pm$0.005 & 0.777$\pm$0.006 & 0.888$\pm$0.009 & 0.505$\pm$0.015 &  0.011 & 1
 \enddata
 \tablenotetext{}{NOTES -- (1) Object ID number; (2) Object name in NGVS; (3) Right Ascension; (4) Declination; (5) Galactic extinction \citep{1998ApJ_500_525Schlegel}; (6) Aperture-corrected $g$ magnitude within a 3-arcsec diameter aperture. Only SExtractor errors are accounted for here; (7-11) Colors measured in a 1.5-arcsec diameter aperture; (12) Envelope parameter defined in \ref{eq:env}; (13) Object flag, 0 = not UCD, 1 = confirmed or possible UCD. }
\end{deluxetable}
\clearpage
\end{landscape}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Table 3
\tabletypesize{\tiny}
\begin{landscape}
\LongTables
\begin{deluxetable}{llrrrrrrrrrrrrrcl}
 \tablewidth{0pt}
 \tabletypesize{\small}
 \tablecaption{Structural Properties and Redshift Information for UCD Candidates in the M87 Region
 \label{tab:ucd2}}
 \tablehead{
  \colhead{ID} &
  \colhead{NGVSID} &
  \colhead{$g_k$} &
  \colhead{$i_k$} &
  \colhead{$r_{h,g}$} &
  \colhead{$r_{h,i}$} &
  \colhead{$r_h$(ACS)} &
  \colhead{$r_h$(S11)} &
  \colhead{$v_r$(S11)} &
  \colhead{$v_r$(MMT)} &
  \colhead{$v_r$(AAT)} &
  \colhead{$v_r$(SDSS)} &
  \colhead{Class} &
  \colhead{$uiK_s$} &
  \colhead{$ugz$} &
  \colhead{UCD} &
  \colhead{OtherName}  \\
  \colhead{ } &
  \colhead{ } &
  \colhead{(mag)} &
  \colhead{(mag)} &
  \colhead{(pc)} &
  \colhead{(pc)} &
  \colhead{(pc)} &
  \colhead{(pc)} &
  \colhead{(km~s$^{-1}$)} &
  \colhead{(km~s$^{-1}$)} &
  \colhead{(km~s$^{-1}$)} &
  \colhead{(km~s$^{-1}$)} &
  \colhead{ } &
  \colhead{ } &
  \colhead{ } &
  \colhead{ } &
  \colhead{ }  \\
  \colhead{(1)} &
  \colhead{(2)} &
  \colhead{(3)} &
  \colhead{(4)} &
  \colhead{(5)} &
  \colhead{(6)} &
  \colhead{(7)} &
  \colhead{(8)} &
  \colhead{(9)} &
  \colhead{(10)} &
  \colhead{(11)} &
  \colhead{(12)} &
  \colhead{(13)} &
  \colhead{(14)} &
  \colhead{(15)} &
  \colhead{(16)} &
  \colhead{(17)}}
 \startdata
  1 & NGVS-J122623.21+121925.2 & 19.468$\pm$0.022 & 18.742$\pm$0.022 & 36.59$\pm$1.27 & 35.42$\pm$1.08 &         \nodata &   \nodata &   \nodata &   \nodata &     46450 &   \nodata & 1 & 0 & 1 & 0 &                             \\
  2 & NGVS-J122628.69+125642.6 & 19.792$\pm$0.011 & 18.852$\pm$0.013 & 17.38$\pm$0.72 & 15.99$\pm$0.72 &         \nodata &   \nodata &   \nodata &   \nodata &      -186 &   \nodata & 1 & 1 & 1 & 1 &                             \\
  3 & NGVS-J122633.05+123847.6 & 21.391$\pm$0.014 & 20.651$\pm$0.007 & 11.26$\pm$0.57 & 10.99$\pm$0.49 &         \nodata &   \nodata &   \nodata &      5322 &   \nodata &   \nodata & 1 & 1 & 1 & 0 &                             \\
  4 & NGVS-J122636.42+125512.9 & 18.972$\pm$0.006 & 18.021$\pm$0.006 & 18.01$\pm$0.33 & 17.34$\pm$0.27 &         \nodata &   \nodata &   \nodata &   \nodata &       -93 &   \nodata & 1 & 1 & 1 & 1 &                             \\
  5 & NGVS-J122638.52+123702.7 & 20.616$\pm$0.007 & 19.843$\pm$0.008 & 17.86$\pm$0.40 & 18.04$\pm$0.43 &         \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata & 1 & 1 & 1 & 1 &                             \\
  6 & NGVS-J122638.79+124545.8 & 20.564$\pm$0.007 & 19.823$\pm$0.010 & 15.93$\pm$0.30 & 15.03$\pm$0.42 &         \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata & 1 & 1 & 1 & 1 &                             \\
  7 & NGVS-J122643.32+121743.9 & 20.830$\pm$0.004 & 20.112$\pm$0.007 & 11.88$\pm$0.39 & 10.28$\pm$0.45 &         \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata & 2 & 1 & 1 & 0 &                             \\
  8 & NGVS-J122646.48+131732.2 & 21.446$\pm$0.004 & 20.683$\pm$0.013 & 12.97$\pm$0.25 & 14.53$\pm$0.49 &         \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata & 1 & 0 & 1 & 0 &                             \\
  9 & NGVS-J122647.07+122714.0 & 19.559$\pm$0.013 & 18.692$\pm$0.019 & 24.11$\pm$0.99 & 18.68$\pm$1.23 &         \nodata &   \nodata &   \nodata &   \nodata &   \nodata &      1411 & 2 & 1 & 0 & 0 &      VCC940                 \\
 10 & NGVS-J122649.87+115931.8 & 21.498$\pm$0.010 & 20.633$\pm$0.014 & 19.94$\pm$0.54 & 25.22$\pm$0.55 &         \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata & 1 & 0 & 1 & 0 &                             \\
 11 & NGVS-J122656.56+123532.2 & 19.881$\pm$0.006 & 19.041$\pm$0.006 & 17.32$\pm$0.37 & 15.98$\pm$0.58 &         \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata & 1 & 1 & 1 & 1 &                             \\
 12 & NGVS-J122708.43+132009.0 & 21.330$\pm$0.011 & 20.617$\pm$0.016 & 19.94$\pm$0.79 & 19.24$\pm$0.96 &         \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    150598 & 2 & 1 & 1 & 0 &      VCC972\tablenotemark{$\dagger$} \\
 13 & NGVS-J122726.54+131150.7 & 20.901$\pm$0.010 & 20.098$\pm$0.012 & 22.47$\pm$0.52 & 26.28$\pm$0.63 &         \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata & 1 & 0 & 1 & 0 &                             \\
 14 & NGVS-J122727.19+125546.0 & 21.046$\pm$0.011 & 20.344$\pm$0.006 & 12.54$\pm$0.42 & 11.43$\pm$0.25 &         \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata & 1 & 1 & 1 & 1 &                             \\
 15 & NGVS-J122729.00+131903.4 & 21.386$\pm$0.020 & 20.579$\pm$0.026 & 18.07$\pm$1.02 & 15.90$\pm$1.11 &         \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata & 3 & 0 & 1 & 0 &                             \\
 16 & NGVS-J122745.56+124356.4 & 21.577$\pm$0.015 & 20.834$\pm$0.008 & 13.51$\pm$0.75 & 12.77$\pm$0.51 &         \nodata &   \nodata &   \nodata &    198108 &   \nodata &   \nodata & 1 & 1 & 1 & 0 &                             \\
 17 & NGVS-J122804.51+121507.6 & 21.416$\pm$0.009 & 20.577$\pm$0.016 & 21.62$\pm$0.52 & 25.06$\pm$0.72 &         \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata & 1 & 0 & 1 & 0 &                             \\
 18 & NGVS-J122806.62+122436.4 & 21.004$\pm$0.011 & 20.260$\pm$0.009 & 12.03$\pm$0.57 & 12.82$\pm$0.33 &         \nodata &   \nodata &   \nodata &    156806 &   \nodata &   \nodata & 1 & 1 & 1 & 0 &      M87UCD29                \\
 19 & NGVS-J122837.21+122845.6 & 21.081$\pm$0.005 & 20.333$\pm$0.006 & 12.61$\pm$0.31 & 12.51$\pm$0.42 &         \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata & 1 & 1 & 1 & 1 &      M87UCD30                \\
 20 & NGVS-J122856.90+130220.5 & 21.408$\pm$0.009 & 20.700$\pm$0.009 & 14.41$\pm$0.55 & 15.05$\pm$0.40 &         \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata & 1 & 1 & 1 & 1 &                              \\
 21 & NGVS-J122910.66+124304.1 & 20.947$\pm$0.004 & 20.157$\pm$0.005 & 12.69$\pm$0.25 & 11.29$\pm$0.34 &         \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata & 1 & 1 & 1 & 1 &      M87UCD24                \\
 22 & NGVS-J122914.82+113622.4 & 21.226$\pm$0.007 & 20.458$\pm$0.009 & 20.58$\pm$0.45 & 22.36$\pm$0.42 &         \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata & 1 & 0 & 1 & 0 &                             \\
 23 & NGVS-J122914.87+115343.8 & 20.263$\pm$0.008 & 19.489$\pm$0.007 & 12.43$\pm$0.40 & 10.79$\pm$0.37 &         \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata & 1 & 1 & 1 & 1 &      M87UCD34                \\
 24 & NGVS-J122925.49+121835.8 & 20.880$\pm$0.006 & 20.111$\pm$0.014 & 22.21$\pm$0.37 & 24.86$\pm$0.70 &         \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata & 1 & 0 & 1 & 0 &                              \\
 25 & NGVS-J122936.29+113708.5 & 21.112$\pm$0.010 & 20.268$\pm$0.021 & 14.96$\pm$0.48 & 16.84$\pm$0.78 &         \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata & 1 & 0 & 1 & 0 &                              \\
 26 & NGVS-J122937.04+130620.9 & 20.998$\pm$0.010 & 20.289$\pm$0.012 & 19.97$\pm$0.57 & 23.95$\pm$0.61 &         \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata & 1 & 0 & 1 & 0 &                              \\
 27 & NGVS-J122937.93+114058.1 & 21.263$\pm$0.005 & 20.545$\pm$0.008 & 12.33$\pm$0.28 & 11.17$\pm$0.37 &         \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata & 1 & 1 & 1 & 1 &                              \\
 28 & NGVS-J122940.39+122728.1 & 19.967$\pm$0.004 & 19.173$\pm$0.005 & 20.30$\pm$0.22 & 21.51$\pm$0.21 &         \nodata &   \nodata &   \nodata &   \nodata &      1400 &   \nodata & 1 & 1 & 1 & 1 &      M87UCD5                 \\
 29 & NGVS-J122941.32+123952.4 & 20.328$\pm$0.008 & 19.537$\pm$0.009 & 17.50$\pm$0.43 & 15.60$\pm$0.45 &         \nodata &   \nodata &   \nodata &   \nodata &      1754 &   \nodata & 1 & 1 & 1 & 1 &      M87UCD20                \\
 30 & NGVS-J122941.56+124427.6 & 21.000$\pm$0.006 & 20.167$\pm$0.006 & 10.98$\pm$0.40 & 11.17$\pm$0.30 &         \nodata &   \nodata &   \nodata &      1261 &   \nodata &   \nodata & 1 & 1 & 1 & 1 &      M87UCD23                \\
 31 & NGVS-J122942.29+131727.6 & 19.780$\pm$0.008 & 18.717$\pm$0.011 & 19.64$\pm$0.55 & 20.28$\pm$1.06 &         \nodata &   \nodata &   \nodata &     53553 &   \nodata &   \nodata & 3 & 1 & 1 & 0 &                              \\
 32 & NGVS-J122945.26+125100.9 & 20.560$\pm$0.004 & 19.819$\pm$0.004 & 12.34$\pm$0.18 & 11.35$\pm$0.27 &         \nodata &   \nodata &   \nodata &      1156 &      1070 &   \nodata & 1 & 1 & 1 & 1 &      M87UCD8                 \\
 33 & NGVS-J122947.20+121717.8 & 19.655$\pm$0.011 & 18.776$\pm$0.014 & 32.01$\pm$0.75 & 40.93$\pm$1.17 &         \nodata &   \nodata &   \nodata &     37236 &   \nodata &   \nodata & 1 & 0 & 1 & 0 &                              \\
 34 & NGVS-J122950.93+123653.2 & 21.517$\pm$0.009 & 20.802$\pm$0.010 &  9.30$\pm$0.37 & 12.09$\pm$0.31 &         \nodata &   \nodata &   \nodata &    184673 &   \nodata &   \nodata & 1 & 1 & 1 & 0 &                              \\
 35 & NGVS-J122952.28+123737.8 & 20.881$\pm$0.005 & 19.994$\pm$0.006 & 10.58$\pm$0.21 & 13.13$\pm$0.28 &         \nodata &   \nodata &   \nodata &       886 &   \nodata &   \nodata & 1 & 1 & 1 & 1 &      M87UCD22                \\
 36 & NGVS-J122952.41+123504.1 & 19.697$\pm$0.007 & 18.934$\pm$0.007 & 31.20$\pm$0.39 & 37.14$\pm$0.54 &         \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata & 1 & 1 & 1 & 1 &                              \\
 37 & NGVS-J122954.98+123350.9 & 20.602$\pm$0.008 & 19.891$\pm$0.013 & 23.81$\pm$0.46 & 24.71$\pm$0.72 &         \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata & 1 & 1 & 1 & 1 &                              \\
 38 & NGVS-J122956.35+131312.1 & 20.091$\pm$0.004 & 19.392$\pm$0.005 & 15.86$\pm$0.24 & 11.82$\pm$0.27 &         \nodata &   \nodata &   \nodata &        43 &       824 &   \nodata & 2 & 1 & 1 & 0 &      VCC1244                \\
 39 & NGVS-J122957.12+123602.9 & 20.312$\pm$0.006 & 19.591$\pm$0.007 & 12.51$\pm$0.21 & 13.31$\pm$0.27 &         \nodata &   \nodata &      1489 &      1506 &   \nodata &   \nodata & 1 & 1 & 1 & 1 &      H65115                   \\
 40 & NGVS-J123001.95+124226.9 & 19.862$\pm$0.005 & 19.191$\pm$0.011 & 22.18$\pm$0.30 & 20.96$\pm$0.51 &         \nodata &   \nodata &   \nodata &   \nodata &      1115 &   \nodata & 1 & 1 & 1 & 1 &      M87UCD10                \\
 41 & NGVS-J123002.46+123633.8 & 20.250$\pm$0.003 & 19.461$\pm$0.003 & 14.84$\pm$0.18 & 15.08$\pm$0.15 &         \nodata &   \nodata &   \nodata &   \nodata &      1514 &   \nodata & 1 & 1 & 1 & 1 &      M87UCD6                 \\
 42 & NGVS-J123004.05+120714.0 & 19.802$\pm$0.005 & 19.021$\pm$0.005 & 11.52$\pm$0.19 & 10.47$\pm$0.24 &         \nodata &   \nodata &      1168 &      1166 &   \nodata &   \nodata & 1 & 1 & 1 & 1 &      H18539                   \\
 43 & NGVS-J123006.06+123954.0 & 19.514$\pm$0.003 & 18.690$\pm$0.003 & 16.80$\pm$0.10 & 18.98$\pm$0.19 &         \nodata &   \nodata &   \nodata &   \nodata &      1160 &   \nodata & 1 & 1 & 1 & 1 &      M87UCD7                 \\
 44 & NGVS-J123006.13+122435.3 & 20.635$\pm$0.004 & 19.797$\pm$0.008 & 12.95$\pm$0.21 & 12.31$\pm$0.52 &         \nodata &   \nodata &   \nodata &      1878 &   \nodata &   \nodata & 1 & 1 & 1 & 1 &      M87UCD28                \\
 45 & NGVS-J123007.57+123631.0 & 19.120$\pm$0.002 & 18.285$\pm$0.006 & 12.37$\pm$0.13 & 12.09$\pm$0.31 &         \nodata &      12.1 &      1223 &      1235 &      1241 &   \nodata & 1 & 1 & 1 & 1 &      VUCD1                    \\
 46 & NGVS-J123009.82+123736.5 & 21.097$\pm$0.004 & 20.312$\pm$0.005 & 11.19$\pm$0.16 & 11.44$\pm$0.24 &         \nodata &   \nodata &   \nodata &      1261 &   \nodata &   \nodata & 1 & 1 & 1 & 1 &      M87UCD37                \\
 47 & NGVS-J123010.00+123604.7 & 21.566$\pm$0.008 & 20.826$\pm$0.010 & 12.88$\pm$0.45 & 11.65$\pm$0.57 &         \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata & 1 & 1 & 1 & 1 &                            \\
 48 & NGVS-J123010.89+121143.7 & 21.099$\pm$0.009 & 20.432$\pm$0.016 & 19.64$\pm$0.63 & 16.28$\pm$1.21 &         \nodata &   \nodata &   \nodata &   \nodata &   \nodata &      -420 & 2 & 1 & 1 & 0 &      VCC1264 \\
 49 & NGVS-J123011.07+124721.7 & 20.640$\pm$0.015 & 19.880$\pm$0.006 & 11.71$\pm$0.91 & 10.92$\pm$0.40 &         \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata & 1 & 1 & 1 & 1 &                            \\
 50 & NGVS-J123014.74+120726.5 & 21.294$\pm$0.007 & 20.617$\pm$0.013 & 12.92$\pm$0.31 & 13.87$\pm$0.54 &         \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata & 1 & 0 & 1 & 0 &                            \\
 51 & NGVS-J123016.54+121556.8 & 20.074$\pm$0.006 & 19.340$\pm$0.021 & 17.28$\pm$0.36 & 17.11$\pm$1.08 &         \nodata &   \nodata &   \nodata &      2021 &   \nodata &   \nodata & 1 & 1 & 1 & 1 &      M87UCD26                \\
 52 & NGVS-J123017.80+114447.4 & 19.064$\pm$0.022 & 18.112$\pm$0.021 & 30.65$\pm$1.33 & 28.02$\pm$1.45 &         \nodata &   \nodata &   \nodata &     26492 &   \nodata &   \nodata & 3 & 0 & 1 & 0 &                             \\
 53 & NGVS-J123019.63+120924.6 & 21.119$\pm$0.007 & 20.432$\pm$0.010 & 11.38$\pm$0.25 &  9.96$\pm$0.37 &         \nodata &   \nodata &       831 &       881 &   \nodata &   \nodata & 1 & 1 & 1 & 1 &      H20718                   \\
 54 & NGVS-J123020.05+115518.7 & 19.330$\pm$0.003 & 18.532$\pm$0.004 & 23.31$\pm$0.19 & 22.30$\pm$0.21 &         \nodata &   \nodata &   \nodata &      1276 &      1397 &   \nodata & 1 & 1 & 1 & 1 &      M87UCD3                 \\
 55 & NGVS-J123021.83+122402.4 & 20.004$\pm$0.010 & 19.042$\pm$0.018 & 11.70$\pm$0.46 & 11.65$\pm$0.96 &         \nodata &   \nodata &   \nodata &   \nodata &      1271 &   \nodata & 1 & 1 & 1 & 1 &      M87UCD4                 \\
 56 & NGVS-J123022.97+123148.7 & 19.793$\pm$0.004 & 19.069$\pm$0.004 & 18.85$\pm$0.22 & 17.29$\pm$0.16 &         \nodata &   \nodata &   \nodata &       532 &       546 &   \nodata & 1 & 1 & 1 & 1 &      M87UCD9                 \\
 57 & NGVS-J123025.75+122621.1 & 20.501$\pm$0.004 & 19.754$\pm$0.015 & 13.70$\pm$0.28 & 12.61$\pm$0.48 &         \nodata &   \nodata &      1368 &   \nodata &   \nodata &   \nodata & 1 & 1 & 1 & 1 &      S1631                    \\
 58 & NGVS-J123026.56+122044.6 & 20.348$\pm$0.005 & 19.592$\pm$0.016 & 18.03$\pm$0.28 & 18.15$\pm$0.64 &         \nodata &      26.4 &      1135 &   \nodata &      1124 &   \nodata & 1 & 1 & 1 & 1 &      S1629                    \\
 59 & NGVS-J123026.89+122331.1 & 19.908$\pm$0.004 & 19.093$\pm$0.009 & 16.45$\pm$0.25 & 17.17$\pm$0.42 &         \nodata &   \nodata &      1404 &   \nodata &      1409 &   \nodata & 1 & 1 & 1 & 1 &      S1617                    \\
 60 & NGVS-J123029.91+123822.2 & 20.452$\pm$0.024 & 19.806$\pm$0.021 & 19.04$\pm$0.91 & 18.91$\pm$0.75 &         \nodata &   \nodata &   \nodata &   \nodata &       845 &   \nodata & 1 & 1 & 1 & 1 &      M87UCD11                \\
 61 & NGVS-J123030.86+121841.7 & 19.794$\pm$0.012 & 19.017$\pm$0.011 & 15.95$\pm$0.55 & 14.76$\pm$0.52 &         \nodata &   \nodata &      2425 &   \nodata &      2365 &   \nodata & 1 & 1 & 1 & 1 &      VUCD10                   \\
 62 & NGVS-J123031.44+125156.6 & 20.234$\pm$0.023 & 19.317$\pm$0.010 & 12.19$\pm$0.81 & 12.58$\pm$0.61 &         \nodata &   \nodata &   \nodata &   \nodata &      1511 &   \nodata & 1 & 1 & 1 & 1 &      M87UCD12                \\
 63 & NGVS-J123031.53+122602.6 & 20.302$\pm$0.007 & 19.577$\pm$0.016 & 14.66$\pm$0.31 & 14.63$\pm$0.58 &         \nodata &   \nodata &       858 &   \nodata &       857 &   \nodata & 1 & 1 & 1 & 1 &      S1504                    \\
 64 & NGVS-J123033.43+122954.3 & 19.164$\pm$0.011 & 18.412$\pm$0.011 & 33.66$\pm$0.69 & 32.21$\pm$0.60 &  36.50$\pm$1.71 &      28.9 &      1296 &      1261 &      1301 &   \nodata & 1 & 1 & 1 & 1 &      H55930                   \\
 65 & NGVS-J123034.12+122246.5 & 21.328$\pm$0.015 & 20.575$\pm$0.009 & 16.68$\pm$0.54 & 17.38$\pm$0.39 &         \nodata &   \nodata &      1100 &   \nodata &   \nodata &   \nodata & 1 & 1 & 1 & 1 &      S1449                    \\
 66 & NGVS-J123035.02+123452.7 & 20.423$\pm$0.010 & 19.701$\pm$0.008 & 33.24$\pm$0.49 & 33.72$\pm$0.52 &         \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata & 1 & 1 & 1 & 1 &                             \\
 67 & NGVS-J123036.52+122152.8 & 20.536$\pm$0.009 & 19.783$\pm$0.016 & 16.69$\pm$0.33 & 15.87$\pm$0.61 &         \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata & 1 & 1 & 1 & 1 &                             \\
 68 & NGVS-J123039.16+122132.5 & 20.786$\pm$0.007 & 19.995$\pm$0.013 & 13.70$\pm$0.45 & 13.37$\pm$0.64 &         \nodata &   \nodata &      1086 &   \nodata &   \nodata &   \nodata & 1 & 1 & 1 & 1 &      S1301                    \\
 69 & NGVS-J123041.81+122341.2 & 21.163$\pm$0.010 & 20.446$\pm$0.016 & 15.00$\pm$0.52 & 13.76$\pm$0.61 &         \nodata &      29.9 &      1211 &   \nodata &   \nodata &   \nodata & 1 & 1 & 1 & 1 &      S1201                    \\
 70 & NGVS-J123043.25+122212.4 & 21.191$\pm$0.006 & 20.385$\pm$0.011 & 16.92$\pm$0.31 & 17.65$\pm$0.55 &         \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata & 1 & 1 & 1 & 1 &                             \\
 71 & NGVS-J123045.34+122033.5 & 20.612$\pm$0.007 & 19.848$\pm$0.020 & 24.22$\pm$0.51 & 23.67$\pm$0.90 &         \nodata &   \nodata &      2023 &   \nodata &   \nodata &   \nodata & 1 & 1 & 1 & 1 &      S1044                    \\
 72 & NGVS-J123045.95+113752.5 & 21.177$\pm$0.013 & 20.340$\pm$0.016 & 24.05$\pm$0.70 & 31.37$\pm$1.00 &         \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata & 1 & 0 & 1 & 0 &                            \\
 73 & NGVS-J123046.50+122017.7 & 20.824$\pm$0.011 & 20.047$\pm$0.010 & 15.44$\pm$0.42 & 15.60$\pm$0.31 &         \nodata &   \nodata &      1004 &   \nodata &   \nodata &   \nodata & 1 & 1 & 1 & 1 &      S991                     \\
 74 & NGVS-J123047.40+123301.7 & 19.513$\pm$0.007 & 18.644$\pm$0.004 & 18.09$\pm$0.33 & 17.02$\pm$0.22 &         \nodata &   \nodata &      1379 &      1322 &      1343 &   \nodata & 1 & 1 & 1 & 1 &      F6                       \\
 75 & NGVS-J123047.66+120825.2 & 19.687$\pm$0.021 & 19.007$\pm$0.012 & 23.68$\pm$1.20 & 23.56$\pm$0.48 &         \nodata &   \nodata &   \nodata &   \nodata &      1265 &   \nodata & 1 & 1 & 1 & 1 &      M87UCD2                 \\
 76 & NGVS-J123047.70+122430.5 & 19.727$\pm$0.010 & 18.963$\pm$0.011 & 26.12$\pm$0.54 & 26.15$\pm$0.57 &  23.45$\pm$0.43 &      36.3 &      1283 &   \nodata &      1331 &   \nodata & 1 & 1 & 1 & 1 &      S928                     \\
 77 & NGVS-J123048.19+123510.7 & 19.212$\pm$0.004 & 18.416$\pm$0.005 & 11.41$\pm$0.18 & 10.52$\pm$0.22 &         \nodata &      14.1 &       824 &   \nodata &       921 &   \nodata & 1 & 1 & 1 & 1 &      VUCD2                    \\
 78 & NGVS-J123049.28+123718.2 & 19.984$\pm$0.007 & 19.196$\pm$0.012 & 12.89$\pm$0.24 & 12.25$\pm$0.52 &         \nodata &   \nodata &   \nodata &      1620 &      1601 &   \nodata & 1 & 1 & 1 & 1 &      M87UCD13                \\
 79 & NGVS-J123049.49+121426.9 & 20.593$\pm$0.010 & 19.840$\pm$0.030 & 16.69$\pm$0.36 & 17.55$\pm$1.12 &         \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata & 1 & 1 & 1 & 1 &                             \\
 80 & NGVS-J123051.07+122611.9 & 19.722$\pm$0.004 & 18.808$\pm$0.007 & 13.52$\pm$0.33 & 13.46$\pm$0.46 &         \nodata &   \nodata &      1131 &   \nodata &      1142 &   \nodata & 1 & 1 & 1 & 1 &      S804                     \\
 81 & NGVS-J123051.65+121409.9 & 21.078$\pm$0.006 & 20.396$\pm$0.007 & 13.03$\pm$0.19 & 14.29$\pm$0.30 &         \nodata &      13.7 &      1299 &   \nodata &   \nodata &   \nodata & 1 & 1 & 1 & 1 &      H27916                   \\
 82 & NGVS-J123051.75+122053.3 & 20.824$\pm$0.004 & 20.061$\pm$0.007 & 11.80$\pm$0.09 & 11.61$\pm$0.21 &         \nodata &      15.3 &      1163 &   \nodata &   \nodata &   \nodata & 1 & 1 & 1 & 1 &      S796                     \\
 83 & NGVS-J123053.88+121712.4 & 21.052$\pm$0.008 & 20.178$\pm$0.013 & 20.48$\pm$0.43 & 21.35$\pm$0.70 &  19.38$\pm$0.28 &      24.8 &      1020 &   \nodata &   \nodata &   \nodata & 1 & 1 & 1 & 1 &      S731                     \\
 84 & NGVS-J123054.66+122022.6 & 21.273$\pm$0.008 & 20.555$\pm$0.010 & 20.00$\pm$0.33 & 20.85$\pm$0.60 &         \nodata &      23.7 &      1333 &   \nodata &   \nodata &   \nodata & 1 & 1 & 1 & 1 &      S682                     \\
 85 & NGVS-J123101.47+121924.5 & 19.659$\pm$0.009 & 18.695$\pm$0.014 & 14.88$\pm$0.31 & 15.20$\pm$0.36 &         \nodata &      14.7 &      1860 &   \nodata &      1856 &   \nodata & 1 & 1 & 1 & 1 &      S417                     \\
 86 & NGVS-J123102.14+122749.7 & 20.592$\pm$0.009 & 19.859$\pm$0.015 & 23.47$\pm$0.43 & 23.31$\pm$0.51 &         \nodata &   \nodata &      1215 &   \nodata &   \nodata &   \nodata & 1 & 1 & 1 & 1 &      S376                     \\
 87 & NGVS-J123102.59+123414.1 & 19.794$\pm$0.005 & 19.093$\pm$0.018 & 18.19$\pm$0.21 & 17.47$\pm$0.99 &         \nodata &   \nodata &      1192 &   \nodata &      1187 &   \nodata & 1 & 1 & 1 & 1 &      F12                      \\
 88 & NGVS-J123103.69+123213.0 & 20.063$\pm$0.006 & 19.359$\pm$0.011 & 13.16$\pm$0.24 & 11.73$\pm$0.60 &         \nodata &   \nodata &       681 &       717 &       708 &   \nodata & 1 & 1 & 1 & 1 &      H59533                   \\
 89 & NGVS-J123104.35+131042.5 & 20.297$\pm$0.009 & 19.405$\pm$0.012 & 11.61$\pm$0.36 & 10.16$\pm$0.48 &         \nodata &   \nodata &   \nodata &      1321 &      1344 &   \nodata & 1 & 1 & 1 & 1 &      M87UCD14                \\
 90 & NGVS-J123104.43+122321.2 & 20.537$\pm$0.013 & 19.790$\pm$0.014 & 32.75$\pm$0.76 & 34.73$\pm$0.88 &         \nodata &   \nodata &      1157 &   \nodata &   \nodata &   \nodata & 1 & 1 & 1 & 1 &      S323                     \\
 91 & NGVS-J123104.80+131436.6 & 20.743$\pm$0.007 & 20.012$\pm$0.013 & 13.51$\pm$0.43 & 15.29$\pm$0.57 &         \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata & 1 & 1 & 1 & 1 &                            \\
 92 & NGVS-J123110.14+121627.9 & 21.183$\pm$0.013 & 20.382$\pm$0.015 & 20.91$\pm$0.60 & 19.49$\pm$0.60 &         \nodata &   \nodata &      1818 &   \nodata &   \nodata &   \nodata & 1 & 1 & 1 & 1 &      S6003                     \\
 93 & NGVS-J123110.42+130550.4 & 20.864$\pm$0.008 & 20.154$\pm$0.011 & 10.95$\pm$0.55 & 11.88$\pm$0.55 &         \nodata &   \nodata &   \nodata &      1607 &   \nodata &      1529 & 2 & 1 & 1 & 0 &      VCC1340               \\
 94 & NGVS-J123111.31+123001.0 & 20.870$\pm$0.010 & 20.013$\pm$0.010 & 11.91$\pm$0.48 & 12.33$\pm$0.55 &         \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata & 1 & 1 & 1 & 1 &      M87UCD36                 \\
 95 & NGVS-J123116.32+121845.4 & 20.864$\pm$0.013 & 20.049$\pm$0.011 & 25.92$\pm$0.57 & 26.64$\pm$0.69 &         \nodata &   \nodata &      1848 &      1787 &   \nodata &   \nodata & 1 & 1 & 1 & 1 &      S41                      \\
 96 & NGVS-J123120.00+121158.1 & 20.518$\pm$0.006 & 19.750$\pm$0.009 & 11.26$\pm$0.33 & 11.50$\pm$0.22 &         \nodata &   \nodata &      1282 &      1250 &      1346 &   \nodata & 1 & 1 & 1 & 1 &      H24581                   \\
 97 & NGVS-J123124.75+122525.8 & 19.833$\pm$0.003 & 19.077$\pm$0.007 & 13.45$\pm$0.19 & 12.75$\pm$0.22 &         \nodata &   \nodata &   \nodata &      1785 &      1781 &   \nodata & 1 & 1 & 1 & 1 &      M87UCD18                \\
 98 & NGVS-J123125.25+121931.8 & 20.096$\pm$0.015 & 19.344$\pm$0.008 & 32.83$\pm$1.09 & 33.30$\pm$0.54 &         \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata & 1 & 1 & 1 & 1 &      M87UCD32                \\
 99 & NGVS-J123128.36+122503.6 & 19.388$\pm$0.020 & 18.594$\pm$0.009 & 14.02$\pm$0.85 & 12.85$\pm$0.37 &         \nodata &      18.8 &      2100 &      2116 &      2111 &   \nodata & 1 & 1 & 1 & 1 &      VUCD6                    \\
100 & NGVS-J123131.70+113610.7 & 21.173$\pm$0.019 & 20.397$\pm$0.019 & 13.40$\pm$1.14 & 13.09$\pm$0.96 &         \nodata &   \nodata &   \nodata &   \nodata &   \nodata &      1838 & 2 & 1 & 1 & 0 &      VCC1366                 \\
101 & NGVS-J123131.70+124130.4 & 19.378$\pm$0.004 & 18.552$\pm$0.008 & 38.73$\pm$0.28 & 36.45$\pm$0.43 &         \nodata &   \nodata &   \nodata &      1090 &      1138 &   \nodata & 1 & 1 & 0 & 1 &      M87UCD16                \\
102 & NGVS-J123135.13+123459.4 & 20.195$\pm$0.012 & 19.305$\pm$0.010 & 11.02$\pm$0.54 & 12.27$\pm$0.42 &         \nodata &   \nodata &   \nodata &   \nodata &       948 &   \nodata & 1 & 1 & 1 & 1 &      M87UCD17                \\
103 & NGVS-J123137.44+121740.7 & 20.655$\pm$0.009 & 19.941$\pm$0.012 & 11.67$\pm$0.36 & 11.10$\pm$0.40 &         \nodata &   \nodata &   \nodata &       -50 &   \nodata &   \nodata & 1 & 1 & 1 & 1 &      M87UCD21                \\
104 & NGVS-J123138.53+115923.9 & 20.743$\pm$0.014 & 19.964$\pm$0.010 & 19.15$\pm$0.52 & 19.81$\pm$0.61 &         \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata & 1 & 1 & 1 & 1 &      M87UCD25                \\
105 & NGVS-J123145.95+122721.1 & 21.399$\pm$0.008 & 20.711$\pm$0.010 & 12.33$\pm$0.39 & 11.89$\pm$0.37 &         \nodata &   \nodata &      1320 &   \nodata &   \nodata &   \nodata & 1 & 1 & 1 & 1 &      H51655                   \\
106 & NGVS-J123151.34+123925.2 & 20.047$\pm$0.012 & 19.198$\pm$0.011 & 13.96$\pm$0.72 & 16.08$\pm$0.78 &         \nodata &   \nodata &   \nodata &   \nodata &   \nodata &      1279 & 2 & 1 & 1 & 0 &      VCC1386                \\
107 & NGVS-J123152.96+115052.9 & 20.784$\pm$0.020 & 19.853$\pm$0.018 & 26.64$\pm$0.79 & 31.65$\pm$0.96 &         \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata & 4 & 0 & 1 & 0 &                             \\
108 & NGVS-J123157.60+124929.6 & 20.293$\pm$0.009 & 19.584$\pm$0.005 & 19.10$\pm$0.31 & 18.77$\pm$0.21 &         \nodata &   \nodata &   \nodata &      1094 &      1082 &   \nodata & 1 & 1 & 1 & 1 &      M87UCD19                \\
109 & NGVS-J123157.99+131534.1 & 19.506$\pm$0.010 & 18.766$\pm$0.010 & 38.68$\pm$0.55 & 41.84$\pm$0.61 &         \nodata &   \nodata &   \nodata &   \nodata &      1271 &   \nodata & 1 & 1 & 1 & 1 &      M87UCD15                \\
110 & NGVS-J123204.35+122030.3 & 19.722$\pm$0.008 & 18.917$\pm$0.008 & 12.61$\pm$0.30 & 12.00$\pm$0.46 &         \nodata &   \nodata &      1641 &      1649 &      1649 &   \nodata & 1 & 1 & 1 & 1 &      VUCD8                    \\
111 & NGVS-J123211.80+113818.6 & 19.676$\pm$0.007 & 18.884$\pm$0.020 & 35.45$\pm$0.36 & 39.12$\pm$1.00 &         \nodata &   \nodata &   \nodata &   \nodata &     51399 &   \nodata & 1 & 0 & 1 & 0 &                             \\
112 & NGVS-J123214.45+120159.0 & 20.702$\pm$0.008 & 19.864$\pm$0.013 & 16.74$\pm$0.60 & 15.71$\pm$0.67 &         \nodata &   \nodata &   \nodata &      1825 &   \nodata &   \nodata & 1 & 1 & 1 & 1 &      M87UCD33                \\
113 & NGVS-J123214.58+120305.3 & 19.504$\pm$0.007 & 18.643$\pm$0.010 & 17.65$\pm$0.51 & 17.19$\pm$0.66 &         \nodata &      25.4 &      1216 &      1276 &      1292 &   \nodata & 1 & 1 & 1 & 1 &      VUCD9                    \\
114 & NGVS-J123221.10+121613.4 & 20.675$\pm$0.006 & 19.911$\pm$0.010 & 29.86$\pm$0.37 & 28.87$\pm$0.49 &         \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata & 1 & 1 & 1 & 1 &                            \\
115 & NGVS-J123223.49+115755.0 & 20.241$\pm$0.007 & 19.391$\pm$0.007 & 11.58$\pm$0.48 & 11.50$\pm$0.33 &         \nodata &   \nodata &   \nodata &      1005 &   \nodata &   \nodata & 1 & 1 & 1 & 1 &      M87UCD35                \\
116 & NGVS-J123225.37+121956.8 & 20.586$\pm$0.007 & 19.860$\pm$0.010 & 12.03$\pm$0.40 & 10.95$\pm$0.58 &         \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata & 1 & 1 & 1 & 1 &      M87UCD27                \\
117 & NGVS-J123244.39+113638.1 & 21.599$\pm$0.015 & 20.870$\pm$0.018 & 22.00$\pm$0.54 & 21.78$\pm$0.76 &         \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata & 1 & 0 & 1 & 0 &                            \\
118 & NGVS-J123244.97+120411.6 & 21.615$\pm$0.011 & 20.894$\pm$0.018 & 11.98$\pm$0.51 & 10.38$\pm$0.88 &         \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata & 1 & 1 & 1 & 1 &                            \\
119 & NGVS-J123253.34+120711.5 & 21.250$\pm$0.025 & 20.520$\pm$0.034 & 17.73$\pm$0.84 & 21.38$\pm$0.99 &         \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata & 3 & 0 & 1 & 0 &                            \\
120 & NGVS-J123256.67+115104.7 & 20.190$\pm$0.020 & 19.456$\pm$0.017 & 16.44$\pm$0.69 & 17.26$\pm$0.52 &         \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata & 1 & 1 & 1 & 1 &                            \\
121 & NGVS-J123313.42+130553.0 & 20.976$\pm$0.007 & 20.262$\pm$0.005 & 11.35$\pm$0.36 & 15.59$\pm$0.36 &         \nodata &   \nodata &   \nodata &     25326 &   \nodata &   \nodata & 1 & 0 & 1 & 0 &                            \\
122 & NGVS-J123319.67+121112.3 & 19.829$\pm$0.028 & 19.012$\pm$0.010 & 41.88$\pm$1.48 & 52.30$\pm$0.88 &         \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata & 3 & 0 & 1 & 0 &                            \\
123 & NGVS-J123329.47+121017.4 & 20.637$\pm$0.006 & 19.899$\pm$0.012 & 12.46$\pm$0.36 & 11.47$\pm$0.52 &         \nodata &   \nodata &      1317 &   \nodata &   \nodata &   \nodata & 1 & 1 & 1 & 1 &      F16                      \\
124 & NGVS-J123346.31+115702.3 & 21.043$\pm$0.009 & 20.097$\pm$0.011 & 11.53$\pm$0.37 & 10.98$\pm$0.25 &         \nodata &   \nodata &   \nodata &      1351 &   \nodata &   \nodata & 1 & 1 & 1 & 1 &      M87UCD39                \\
125 & NGVS-J123348.68+124647.9 & 20.424$\pm$0.012 & 19.604$\pm$0.013 & 15.03$\pm$0.75 & 16.83$\pm$0.84 &         \nodata &   \nodata &   \nodata &   \nodata &   \nodata &      1134 & 2 & 1 & 1 & 0 &      VCC1523                \\
126 & NGVS-J123351.52+122346.0 & 19.768$\pm$0.010 & 18.718$\pm$0.014 & 17.98$\pm$0.79 & 23.90$\pm$0.93 &         \nodata &   \nodata &   \nodata &     65704 &   \nodata &   \nodata & 3 & 0 & 1 & 0 &                              \\
127 & NGVS-J123359.60+114730.9 & 21.408$\pm$0.006 & 20.646$\pm$0.015 & 12.76$\pm$0.27 & 12.24$\pm$0.37 &         \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata & 1 & 1 & 1 & 1 &
\enddata
\tablenotetext{$\dagger$}{The SDSS redshift measurement has ${\tt ZWARNING}=68$, which means that the spectrum has SMALL\_DELTA\_CHI2 and NEGATIVE\_EMISSION \citep{2012AJ_144_144Bolton}. Although the SDSS velocity indicates this VCC-cataloged galaxy is a background galaxy, its diffuse envelope and prominent nucleus strongly suggest that it is a bonafide cluster member.}
\tablenotetext{}{NOTE-- (1) Object ID number; (2) Object name in NGVS; (3-4) King model magnitudes in $g$ and $i$ bands; (5-6) Half-light radii in $g$ and $i$ bands; (7) Half-light radius measured using HST imaging \citep{2005ApJ_627_203Hacsegan}; (8) Half-light radius from \citet{2011ApJS_197_33Strader}; (9-12) Radial velocity from \citet{2011ApJS_197_33Strader}, MMT/Hectospec and 2dF/AAOmega AAT program \citep{2015ApJ_802_30Zhang}, and SDSS \citep{2000AJ_120_1579York}; (13) Class parameter: 1 = probable UCD, 2 = dwarf nucleus, 3 = background galaxy, 4 = other type of contaminant; (14) Flag for whether the object was selected in the $u^*iK_s$ color-color diagram: 0 = no, 1 = yes; (15) Flag for whether the object selected in the $u^*gz$ color-color diagram: 0 = no, 1 = yes; (16) Object flag, 0 = not UCD, 1 = confirmed or possible UCD; (17) Alternative names, if available.}
\end{deluxetable}
\clearpage
\end{landscape}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Table: M49 UCD sample - photometric properties
\tabletypesize{\tiny}
\LongTables
\begin{deluxetable}{lrrrrrrrrrrrc}
 \tablewidth{0pt}
 \tabletypesize{\small}
 \tablecaption{Photometric Properties of UCD Candidates in the M49 Region
 \label{tab:ucd_m49_1}}
 \tablehead{
  \colhead{ID} &
  \colhead{NGVSID} &
  \colhead{$\alpha_{\rm J2000}$} &
  \colhead{$\delta_{\rm J2000}$} &
  \colhead{$E(B-V)$} &
  \colhead{$g_{\rm 16}$} &
  \colhead{$(u^*-g)_{\rm 8}$} &
  \colhead{$(g-i)_{\rm 8}$} &
  \colhead{$(g-z)_{\rm 8}$} &
  \colhead{$\Delta_{\rm env}$} &
  \colhead{UCD} \\
  \colhead{ } &
  \colhead{ } &
  \colhead{(deg)} &
  \colhead{(deg)} &
  \colhead{(mag)} &
  \colhead{(mag)} &
  \colhead{(mag)} &
  \colhead{(mag)} &
  \colhead{(mag)} &
  \colhead{(mag)} &
  \colhead{} \\
  \colhead{(1)} &
  \colhead{(2)} &
  \colhead{(3)} &
  \colhead{(4)} &
  \colhead{(5)} &
  \colhead{(6)} &
  \colhead{(7)} &
  \colhead{(8)} &
  \colhead{(9)} &
  \colhead{(10)} &
  \colhead{(11)}}
 \startdata
  1 & NGVS-J122708.94+074228.3 & 186.7872607 &  7.7078639 & 0.024 & 19.429$\pm$0.001 & 1.025$\pm$0.003 & 0.813$\pm$0.002 & 0.955$\pm$0.002 &  0.239 & 1 \\
  2 & NGVS-J122718.40+081154.2 & 186.8266527 &  8.1983810 & 0.023 & 20.966$\pm$0.002 & 1.076$\pm$0.008 & 0.794$\pm$0.004 & 0.900$\pm$0.007 & -0.140 & 0 \\
  3 & NGVS-J122735.11+072518.7 & 186.8962982 &  7.4218483 & 0.022 & 20.992$\pm$0.003 & 0.923$\pm$0.008 & 0.678$\pm$0.005 & 0.790$\pm$0.008 &  0.085 & 0 \\
  4 & NGVS-J122741.97+075613.3 & 186.9248642 &  7.9370367 & 0.025 & 21.193$\pm$0.003 & 1.146$\pm$0.012 & 0.747$\pm$0.006 & 0.862$\pm$0.010 &  0.075 & 0 \\
  5 & NGVS-J122744.26+072542.5 & 186.9344272 &  7.4284640 & 0.022 & 20.645$\pm$0.002 & 0.968$\pm$0.006 & 0.683$\pm$0.004 & 0.778$\pm$0.006 &  0.103 & 1 \\
  6 & NGVS-J122803.46+065343.1 & 187.0144136 &  6.8953085 & 0.020 & 21.446$\pm$0.004 & 0.987$\pm$0.011 & 0.737$\pm$0.007 & 0.868$\pm$0.011 &  0.140 & 1 \\
  7 & NGVS-J122806.14+065909.0 & 187.0255686 &  6.9858243 & 0.020 & 20.272$\pm$0.002 & 1.485$\pm$0.008 & 0.984$\pm$0.004 & 1.250$\pm$0.005 &  0.321 & 1 \\
  8 & NGVS-J122806.31+080342.8 & 187.0262901 &  8.0618891 & 0.022 & 21.475$\pm$0.003 & 0.923$\pm$0.013 & 0.697$\pm$0.007 & 0.795$\pm$0.013 &  0.092 & 0 \\
  9 & NGVS-J122818.37+074924.9 & 187.0765475 &  7.8235740 & 0.024 & 21.563$\pm$0.003 & 1.011$\pm$0.013 & 0.787$\pm$0.007 & 0.935$\pm$0.012 &  0.148 & 0 \\
 10 & NGVS-J122828.41+083115.5 & 187.1183613 &  8.5209855 & 0.018 & 20.961$\pm$0.002 & 0.984$\pm$0.007 & 0.707$\pm$0.005 & 0.832$\pm$0.007 &  0.124 & 0 \\
 11 & NGVS-J122828.60+070228.2 & 187.1191854 &  7.0411563 & 0.018 & 20.713$\pm$0.002 & 0.907$\pm$0.007 & 0.799$\pm$0.005 & 0.892$\pm$0.007 &  0.221 & 1 \\
 12 & NGVS-J122830.49+071929.1 & 187.1270287 &  7.3247459 & 0.021 & 20.459$\pm$0.002 & 1.113$\pm$0.006 & 0.795$\pm$0.004 & 0.947$\pm$0.006 &  0.425 & 0 \\
 13 & NGVS-J122849.25+075919.4 & 187.2051905 &  7.9887156 & 0.022 & 21.260$\pm$0.003 & 0.918$\pm$0.010 & 0.844$\pm$0.006 & 0.914$\pm$0.010 &  0.077 & 1 \\
 14 & NGVS-J122850.66+082621.0 & 187.2110768 &  8.4391793 & 0.021 & 21.534$\pm$0.004 & 0.930$\pm$0.013 & 0.759$\pm$0.007 & 0.864$\pm$0.013 &  0.069 & 0 \\
 15 & NGVS-J122857.99+083513.8 & 187.2416238 &  8.5871653 & 0.021 & 18.812$\pm$0.001 & 1.479$\pm$0.003 & 1.072$\pm$0.001 & 1.325$\pm$0.001 &  0.184 & 0 \\
 16 & NGVS-J122858.00+071759.9 & 187.2416690 &  7.2999606 & 0.022 & 20.185$\pm$0.001 & 1.119$\pm$0.005 & 0.892$\pm$0.003 & 1.056$\pm$0.004 &  0.154 & 0 \\
 17 & NGVS-J122906.90+073558.8 & 187.2787298 &  7.5996681 & 0.023 & 21.230$\pm$0.003 & 0.986$\pm$0.009 & 0.759$\pm$0.006 & 0.827$\pm$0.010 &  0.129 & 0 \\
 18 & NGVS-J122917.85+082558.1 & 187.3243594 &  8.4328050 & 0.022 & 18.640$\pm$0.001 & 1.320$\pm$0.003 & 0.993$\pm$0.001 & 1.217$\pm$0.002 &  0.185 & 0 \\
 19 & NGVS-J122922.85+074901.2 & 187.3452098 &  7.8169941 & 0.025 & 20.813$\pm$0.002 & 1.022$\pm$0.007 & 0.762$\pm$0.004 & 0.843$\pm$0.006 &  0.088 & 1 \\
 20 & NGVS-J122924.89+072105.3 & 187.3536954 &  7.3514762 & 0.020 & 21.317$\pm$0.003 & 0.917$\pm$0.010 & 0.670$\pm$0.008 & 0.721$\pm$0.012 &  0.244 & 0 \\
 21 & NGVS-J122925.10+075407.0 & 187.3545827 &  7.9019461 & 0.024 & 20.231$\pm$0.001 & 1.030$\pm$0.005 & 0.762$\pm$0.003 & 0.842$\pm$0.004 &  0.051 & 1 \\
 22 & NGVS-J122926.23+081658.8 & 187.3593098 &  8.2829991 & 0.022 & 21.453$\pm$0.003 & 1.076$\pm$0.012 & 0.746$\pm$0.007 & 0.892$\pm$0.012 &  0.036 & 1 \\
 23 & NGVS-J122928.21+075355.4 & 187.3675253 &  7.8987154 & 0.024 & 19.860$\pm$0.001 & 1.266$\pm$0.005 & 0.918$\pm$0.002 & 1.030$\pm$0.003 &  0.093 & 1 \\
 24 & NGVS-J122928.62+075824.6 & 187.3692499 &  7.9734990 & 0.023 & 20.932$\pm$0.004 & 1.123$\pm$0.012 & 0.720$\pm$0.006 & 0.819$\pm$0.011 &  0.033 & 1 \\
 25 & NGVS-J122934.41+080540.9 & 187.3933684 &  8.0947073 & 0.022 & 20.493$\pm$0.002 & 0.977$\pm$0.006 & 0.725$\pm$0.004 & 0.804$\pm$0.006 &  0.092 & 0 \\
 26 & NGVS-J122948.37+080042.0 & 187.4515565 &  8.0116645 & 0.022 & 20.741$\pm$0.004 & 1.084$\pm$0.010 & 0.808$\pm$0.006 & 0.930$\pm$0.009 &  0.105 & 1 \\
 27 & NGVS-J122957.08+074820.0 & 187.4878332 &  7.8055582 & 0.024 & 19.737$\pm$0.001 & 1.035$\pm$0.004 & 0.851$\pm$0.002 & 0.985$\pm$0.003 &  0.063 & 1 \\
 28 & NGVS-J122958.06+080409.2 & 187.4919199 &  8.0692203 & 0.022 & 19.754$\pm$0.001 & 1.197$\pm$0.004 & 0.896$\pm$0.002 & 1.041$\pm$0.003 &  0.016 & 1 \\
 29 & NGVS-J123002.49+075846.7 & 187.5103664 &  7.9796416 & 0.022 & 20.983$\pm$0.003 & 1.004$\pm$0.010 & 0.738$\pm$0.006 & 0.833$\pm$0.010 &  0.064 & 1 \\
 30 & NGVS-J123004.35+073932.2 & 187.5181421 &  7.6589449 & 0.020 & 21.511$\pm$0.004 & 0.967$\pm$0.010 & 0.716$\pm$0.008 & 0.799$\pm$0.011 &  0.079 & 1 \\
 31 & NGVS-J123006.03+074901.2 & 187.5251438 &  7.8169882 & 0.023 & 21.255$\pm$0.003 & 1.003$\pm$0.009 & 0.738$\pm$0.006 & 0.879$\pm$0.009 &  0.056 & 1 \\
 32 & NGVS-J123006.89+080509.5 & 187.5287169 &  8.0859729 & 0.022 & 20.455$\pm$0.002 & 0.999$\pm$0.005 & 0.769$\pm$0.003 & 0.856$\pm$0.005 &  0.069 & 1 \\
 33 & NGVS-J123008.39+082507.4 & 187.5349653 &  8.4187179 & 0.021 & 19.044$\pm$0.001 & 1.210$\pm$0.002 & 0.873$\pm$0.001 & 1.044$\pm$0.002 &  0.212 & 1 \\
 34 & NGVS-J123008.69+065353.4 & 187.5362036 &  6.8981683 & 0.017 & 20.164$\pm$0.001 & 0.982$\pm$0.004 & 0.818$\pm$0.003 & 0.947$\pm$0.004 &  0.109 & 0 \\
 35 & NGVS-J123009.17+074127.5 & 187.5381980 &  7.6909633 & 0.021 & 19.526$\pm$0.001 & 1.316$\pm$0.003 & 0.864$\pm$0.002 & 1.067$\pm$0.002 &  0.086 & 1 \\
 36 & NGVS-J123015.56+083445.0 & 187.5648407 &  8.5791729 & 0.020 & 20.896$\pm$0.002 & 1.258$\pm$0.007 & 0.887$\pm$0.004 & 1.043$\pm$0.006 &  0.049 & 1 \\
 37 & NGVS-J123016.65+080454.4 & 187.5693858 &  8.0817884 & 0.022 & 20.859$\pm$0.002 & 1.035$\pm$0.007 & 0.801$\pm$0.004 & 0.891$\pm$0.006 &  0.074 & 1 \\
 38 & NGVS-J123018.06+075024.9 & 187.5752391 &  7.8402478 & 0.021 & 19.466$\pm$0.001 & 1.175$\pm$0.003 & 0.862$\pm$0.002 & 1.045$\pm$0.002 &  0.210 & 1 \\
 39 & NGVS-J123029.94+074755.5 & 187.6247355 &  7.7987386 & 0.021 & 20.397$\pm$0.002 & 1.185$\pm$0.005 & 0.831$\pm$0.003 & 0.996$\pm$0.004 &  0.053 & 1 \\
 40 & NGVS-J123047.31+073619.4 & 187.6971300 &  7.6053799 & 0.019 & 20.161$\pm$0.001 & 0.982$\pm$0.005 & 0.752$\pm$0.003 & 0.878$\pm$0.004 &  0.282 & 0 \\
 41 & NGVS-J123048.49+065420.2 & 187.7020501 &  6.9056234 & 0.017 & 21.457$\pm$0.003 & 1.144$\pm$0.011 & 0.774$\pm$0.006 & 0.905$\pm$0.010 &  0.094 & 0 \\
 42 & NGVS-J123109.91+080405.3 & 187.7912805 &  8.0681353 & 0.024 & 19.812$\pm$0.001 & 0.977$\pm$0.003 & 0.744$\pm$0.002 & 0.865$\pm$0.003 &  0.124 & 1 \\
 43 & NGVS-J123113.76+074811.9 & 187.8073500 &  7.8033039 & 0.020 & 21.293$\pm$0.003 & 0.993$\pm$0.009 & 0.745$\pm$0.006 & 0.843$\pm$0.009 &  0.056 & 1 \\
 44 & NGVS-J123148.91+071620.9 & 187.9537817 &  7.2724780 & 0.019 & 19.244$\pm$0.001 & 1.237$\pm$0.003 & 0.803$\pm$0.002 & 1.032$\pm$0.002 &  0.205 & 0 \\
 45 & NGVS-J123152.37+064659.4 & 187.9681966 &  6.7831568 & 0.021 & 20.163$\pm$0.001 & 0.972$\pm$0.005 & 0.778$\pm$0.003 & 0.900$\pm$0.004 &  0.157 & 0 \\
 46 & NGVS-J123212.59+074047.6 & 188.0524452 &  7.6798850 & 0.021 & 21.226$\pm$0.003 & 0.944$\pm$0.009 & 0.716$\pm$0.006 & 0.839$\pm$0.009 &  0.098 & 0 \\
 47 & NGVS-J123320.46+080226.6 & 188.3352586 &  8.0407230 & 0.019 & 20.996$\pm$0.002 & 1.011$\pm$0.008 & 0.819$\pm$0.005 & 0.890$\pm$0.007 &  0.059 & 0 \\
 48 & NGVS-J123327.85+070649.5 & 188.3660383 &  7.1137599 & 0.023 & 20.978$\pm$0.002 & 1.143$\pm$0.008 & 0.752$\pm$0.005 & 0.896$\pm$0.008 &  0.168 & 0 \\
 49 & NGVS-J123359.09+074244.6 & 188.4962125 &  7.7124026 & 0.022 & 20.319$\pm$0.002 & 1.124$\pm$0.005 & 0.829$\pm$0.003 & 0.969$\pm$0.004 &  0.021 & 1 \\
 50 & NGVS-J123402.20+064950.3 & 188.5091560 &  6.8306518 & 0.022 & 21.218$\pm$0.003 & 0.939$\pm$0.009 & 0.651$\pm$0.006 & 0.709$\pm$0.010 &  0.084 & 1 \\
 \enddata
 \tablenotetext{}{NOTES -- (1) Object ID number; (2) Object name in NGVS; (3) Right Ascension; (4) Declination; (5) Galactic extinction \citep{1998ApJ_500_525Schlegel}; (6) Aperture-corrected $g$ magnitude within a 3-arcsec diameter aperture. Only SExtractor errors are accounted for here; (7-9) Colors measured in a 1.5-arcsec diameter aperture; (10) Envelope parameter defined in \ref{eq:env}; (11) Object flag, 0 = not UCD, 1 = confirmed or possible UCD. }
\end{deluxetable}
\clearpage

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Table: M49 UCD table - structure properties
\LongTables
\begin{deluxetable}{llrrrrrrrrrrrrrcl}
 \tablewidth{0pt}
 \tabletypesize{\small}
 \tablecaption{Structural Properties and Redshift Information for UCD Candidates in the M49 Region
 \label{tab:ucd_m49_2}}
 \tablehead{
  \colhead{ID} &
  \colhead{NGVSID} &
  \colhead{$g_k$} &
  \colhead{$i_k$} &
  \colhead{$r_{h,g}$} &
  \colhead{$r_{h,i}$} &
  \colhead{$v_r$(MMT)} &
  \colhead{Class} &
  \colhead{$u^*gz$} &
  \colhead{UCD}  \\
  \colhead{ } &
  \colhead{ } &
  \colhead{(mag)} &
  \colhead{(mag)} &
  \colhead{(pc)} &
  \colhead{(pc)} &
  \colhead{(km~s$^{-1}$)} &
  \colhead{ } &
  \colhead{ } &
  \colhead{ }  \\
  \colhead{(1)} &
  \colhead{(2)} &
  \colhead{(3)} &
  \colhead{(4)} &
  \colhead{(5)} &
  \colhead{(6)} &
  \colhead{(7)} &
  \colhead{(8)} &
  \colhead{(9)} &
  \colhead{(10)}}
 \startdata
  1 & NGVS-J122708.94+074228.3 & 24.228$\pm$0.010 & 23.403$\pm$0.010 & 45.60$\pm$0.70 & 44.22$\pm$0.65 & \nodata & 1 & 1 & 1 & \\
  2 & NGVS-J122718.40+081154.2 & 25.947$\pm$0.026 & 25.062$\pm$0.047 & 13.48$\pm$0.82 & 18.41$\pm$1.46 & \nodata & 3 & 1 & 0 & \\
  3 & NGVS-J122735.11+072518.7 & 26.010$\pm$0.025 & 25.270$\pm$0.014 & 15.53$\pm$0.89 & 18.11$\pm$0.64 &   38059 & 1 & 1 & 0 & \\
  4 & NGVS-J122741.97+075613.3 & 26.139$\pm$0.019 & 25.337$\pm$0.024 & 23.11$\pm$0.74 & 23.14$\pm$0.85 &   31816 & 1 & 1 & 0 & \\
  5 & NGVS-J122744.26+072542.5 & 25.688$\pm$0.006 & 24.948$\pm$0.007 & 12.77$\pm$0.37 & 14.70$\pm$0.40 &    1107 & 1 & 1 & 1 & \\
  6 & NGVS-J122803.46+065343.1 & 26.373$\pm$0.014 & 25.524$\pm$0.037 & 21.72$\pm$0.70 & 28.08$\pm$1.46 & \nodata & 1 & 1 & 1 & \\
  7 & NGVS-J122806.14+065909.0 & 25.353$\pm$0.014 & 24.326$\pm$0.015 & 15.98$\pm$1.12 & 20.12$\pm$0.58 & \nodata & 1 & 1 & 1 & \\
  8 & NGVS-J122806.31+080342.8 & 26.529$\pm$0.007 & 25.861$\pm$0.012 & 13.06$\pm$0.36 &  7.84$\pm$0.48 &   15078 & 1 & 1 & 0 & \\
  9 & NGVS-J122818.37+074924.9 & 26.586$\pm$0.014 & 25.692$\pm$0.019 & 21.60$\pm$0.58 & 28.37$\pm$0.89 &   41827 & 4 & 1 & 0 & \\
 10 & NGVS-J122828.41+083115.5 & 25.980$\pm$0.013 & 25.221$\pm$0.007 & 14.70$\pm$0.60 & 19.45$\pm$0.49 &   31226 & 3 & 1 & 0 & \\
 11 & NGVS-J122828.60+070228.2 & 25.771$\pm$0.008 & 24.799$\pm$0.019 & 20.71$\pm$0.49 & 27.63$\pm$1.38 & \nodata & 1 & 1 & 1 & \\
 12 & NGVS-J122830.49+071929.1 & 25.495$\pm$0.007 & 24.763$\pm$0.016 & 17.39$\pm$0.48 & 12.68$\pm$0.94 &    1528 & 2 & 1 & 0 & \\
 13 & NGVS-J122849.25+075919.4 & 26.269$\pm$0.006 & 25.541$\pm$0.009 & 14.34$\pm$0.30 &  8.11$\pm$0.45 & \nodata & 1 & 1 & 1 & \\
 14 & NGVS-J122850.66+082621.0 & 26.601$\pm$0.015 & 25.829$\pm$0.010 & 11.53$\pm$0.74 & 14.39$\pm$0.31 &   65197 & 1 & 1 & 0 & \\
 15 & NGVS-J122857.99+083513.8 & 23.721$\pm$0.020 & 22.670$\pm$0.009 & 28.03$\pm$0.91 & 28.08$\pm$0.52 & \nodata & 3 & 1 & 0 & \\
 16 & NGVS-J122858.00+071759.9 & 25.228$\pm$0.011 & 24.205$\pm$0.017 & 20.64$\pm$0.57 & 21.98$\pm$0.68 &   25640 & 1 & 1 & 0 & \\
 17 & NGVS-J122906.90+073558.8 & 26.222$\pm$0.018 & 25.375$\pm$0.030 & 16.55$\pm$0.80 & 21.17$\pm$1.19 &   51723 & 1 & 1 & 0 & \\
 18 & NGVS-J122917.85+082558.1 & 23.435$\pm$0.012 & 22.505$\pm$0.022 & 44.34$\pm$0.70 & 36.59$\pm$1.34 &   26908 & 1 & 1 & 0 & \\
 19 & NGVS-J122922.85+074901.2 & 25.782$\pm$0.010 & 25.037$\pm$0.014 & 15.13$\pm$0.39 & 14.98$\pm$0.43 &    1675 & 1 & 1 & 1 & \\
 20 & NGVS-J122924.89+072105.3 & 26.332$\pm$0.021 & 25.666$\pm$0.020 & 22.05$\pm$1.01 & 19.92$\pm$0.98 & \nodata & 3 & 1 & 0 & \\
 21 & NGVS-J122925.10+075407.0 & 25.185$\pm$0.004 & 24.423$\pm$0.006 & 15.91$\pm$0.24 & 16.87$\pm$0.24 &    1107 & 1 & 1 & 1 & \\
 22 & NGVS-J122926.23+081658.8 & 26.503$\pm$0.006 & 25.739$\pm$0.010 & 12.56$\pm$0.19 &  8.23$\pm$0.31 &     465 & 1 & 1 & 1 & \\
 23 & NGVS-J122928.21+075355.4 & 24.867$\pm$0.004 & 23.960$\pm$0.005 & 18.93$\pm$0.22 & 16.62$\pm$0.24 &     637 & 1 & 1 & 1 & \\
 24 & NGVS-J122928.62+075824.6 & 25.905$\pm$0.017 & 25.140$\pm$0.018 & 11.81$\pm$0.89 & 14.55$\pm$0.51 &    1114 & 1 & 1 & 1 & \\
 25 & NGVS-J122934.41+080540.9 & 25.478$\pm$0.021 & 24.784$\pm$0.013 & 20.92$\pm$0.97 & 20.89$\pm$0.62 &    1014 & 4 & 1 & 0 & \\
 26 & NGVS-J122948.37+080042.0 & 25.738$\pm$0.009 & 24.931$\pm$0.013 & 14.37$\pm$0.58 & 15.33$\pm$0.58 &     907 & 1 & 1 & 1 & \\
 27 & NGVS-J122957.08+074820.0 & 24.662$\pm$0.008 & 23.916$\pm$0.013 & 19.60$\pm$0.34 & 14.55$\pm$0.34 &     843 & 1 & 1 & 1 & \\
 28 & NGVS-J122958.06+080409.2 & 24.694$\pm$0.006 & 23.787$\pm$0.010 & 16.93$\pm$0.24 & 18.49$\pm$0.36 &     606 & 1 & 1 & 1 & \\
 29 & NGVS-J123002.49+075846.7 & 25.946$\pm$0.008 & 25.211$\pm$0.011 & 18.06$\pm$0.39 & 17.50$\pm$0.43 &    1820 & 1 & 1 & 1 & \\
 30 & NGVS-J123004.35+073932.2 & 26.586$\pm$0.007 & 25.902$\pm$0.013 & 12.20$\pm$0.48 &  6.89$\pm$0.70 &    1043 & 1 & 1 & 1 & \\
 31 & NGVS-J123006.03+074901.2 & 26.253$\pm$0.005 & 25.543$\pm$0.008 & 13.32$\pm$0.25 & 13.09$\pm$0.40 &     549 & 1 & 1 & 1 & \\
 32 & NGVS-J123006.89+080509.5 & 25.431$\pm$0.009 & 24.674$\pm$0.011 & 13.39$\pm$0.27 & 13.47$\pm$0.30 &    1001 & 1 & 1 & 1 & \\
 33 & NGVS-J123008.39+082507.4 & 24.074$\pm$0.010 & 23.232$\pm$0.010 & 17.47$\pm$0.58 & 17.23$\pm$0.39 & \nodata & 1 & 1 & 1 & \\
 34 & NGVS-J123008.69+065353.4 & 25.172$\pm$0.016 & 24.223$\pm$0.011 & 15.74$\pm$1.04 & 25.41$\pm$0.58 &   52650 & 1 & 1 & 0 & \\
 35 & NGVS-J123009.17+074127.5 & 24.567$\pm$0.006 & 23.643$\pm$0.014 & 12.25$\pm$0.34 & 10.46$\pm$0.61 & \nodata & 1 & 1 & 1 & \\
 36 & NGVS-J123015.56+083445.0 & 25.865$\pm$0.023 & 24.954$\pm$0.048 & 10.86$\pm$0.98 & 11.37$\pm$1.44 &    -129 & 1 & 1 & 1 & \\
 37 & NGVS-J123016.65+080454.4 & 25.815$\pm$0.006 & 25.017$\pm$0.011 & 16.93$\pm$0.34 & 17.94$\pm$0.43 &     778 & 1 & 1 & 1 & \\
 38 & NGVS-J123018.06+075024.9 & 24.352$\pm$0.004 & 23.486$\pm$0.004 & 31.19$\pm$0.22 & 31.86$\pm$0.37 &    1070 & 1 & 1 & 1 & \\
 39 & NGVS-J123029.94+074755.5 & 25.394$\pm$0.004 & 24.567$\pm$0.006 & 11.08$\pm$0.16 & 11.16$\pm$0.22 &    1395 & 1 & 1 & 1 & \\
 40 & NGVS-J123047.31+073619.4 & 25.158$\pm$0.006 & 24.453$\pm$0.012 & 14.60$\pm$0.33 & 12.29$\pm$0.68 &    1522 & 2 & 1 & 0 & \\
 41 & NGVS-J123048.49+065420.2 & 26.449$\pm$0.006 & 25.611$\pm$0.023 & 15.04$\pm$0.28 & 18.48$\pm$0.71 &   52822 & 1 & 1 & 0 & \\
 42 & NGVS-J123109.91+080405.3 & 24.819$\pm$0.009 & 24.091$\pm$0.011 & 14.79$\pm$0.34 & 14.70$\pm$0.37 &     426 & 1 & 1 & 1 & \\
 43 & NGVS-J123113.76+074811.9 & 26.239$\pm$0.008 & 25.496$\pm$0.011 & 17.26$\pm$0.48 & 17.91$\pm$0.45 &    1087 & 1 & 1 & 1 & \\
 44 & NGVS-J123148.91+071620.9 & 24.034$\pm$0.006 & 23.124$\pm$0.014 & 40.49$\pm$0.39 & 46.69$\pm$0.98 & \nodata & 3 & 1 & 0 & \\
 45 & NGVS-J123152.37+064659.4 & 25.003$\pm$0.015 & 24.064$\pm$0.020 & 36.99$\pm$0.82 & 46.39$\pm$1.18 &   46295 & 1 & 1 & 0 & \\
 46 & NGVS-J123212.59+074047.6 & 26.126$\pm$0.014 & 25.310$\pm$0.023 & 24.95$\pm$0.79 & 31.38$\pm$1.04 &   39582 & 1 & 1 & 0 & \\
 47 & NGVS-J123320.46+080226.6 & 25.856$\pm$0.018 & 25.025$\pm$0.013 & 27.26$\pm$1.01 & 29.00$\pm$0.82 &   36104 & 1 & 1 & 0 & \\
 48 & NGVS-J123327.85+070649.5 & 25.955$\pm$0.027 & 25.129$\pm$0.035 & 19.86$\pm$1.16 & 23.93$\pm$1.40 & \nodata & 3 & 1 & 0 & \\
 49 & NGVS-J123359.09+074244.6 & 25.292$\pm$0.008 & 24.486$\pm$0.014 & 13.96$\pm$0.39 & 11.37$\pm$0.36 &     854 & 1 & 1 & 1 & \\
 50 & NGVS-J123402.20+064950.3 & 26.175$\pm$0.009 & 25.359$\pm$0.012 & 25.52$\pm$0.51 & 35.03$\pm$0.67 & \nodata & 1 & 1 & 1 & \\
\enddata
\tablenotetext{}{NOTE-- (1) Object ID number; (2) Object name in NGVS; (3-4) King model magnitudes in $g$ and $i$ bands; (5-6) Half-light radii in $g$ and $i$ bands; (7) Radial velocity from MMT/Hectospec; (8) Class parameter: 1 = probable UCD, 2 = dwarf nucleus, 3 = background galaxy, 4 = other type of contaminant; (9) Flag for whether the object selected in the $u^*gz$ color-color diagram: 0 = no, 1 = yes; (10) Object flag, 0 = not UCD, 1 = confirmed or possible UCD.}
\end{deluxetable}
\clearpage

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Table: M60 UCD table - photometric parameters
\LongTables
\begin{deluxetable}{lrrrrrrrrrrrc}
 \tablewidth{0pt}
 \tabletypesize{\small}
 \tablecaption{Photometric Properties of UCD Candidates in the M60 Region
 \label{tab:ucd_m60_1}}
 \tablehead{
  \colhead{ID} &
  \colhead{NGVSID} &
  \colhead{$\alpha_{\rm J2000}$} &
  \colhead{$\delta_{\rm J2000}$} &
  \colhead{$E(B-V)$} &
  \colhead{$g_{\rm 16}$} &
  \colhead{$(u^*-g)_{\rm 8}$} &
  \colhead{$(g-i)_{\rm 8}$} &
  \colhead{$(g-z)_{\rm 8}$} &
  \colhead{$\Delta_{\rm env}$} &
  \colhead{UCD} \\
  \colhead{ } &
  \colhead{ } &
  \colhead{(deg)} &
  \colhead{(deg)} &
  \colhead{(mag)} &
  \colhead{(mag)} &
  \colhead{(mag)} &
  \colhead{(mag)} &
  \colhead{(mag)} &
  \colhead{(mag)} &
  \colhead{} \\
  \colhead{(1)} &
  \colhead{(2)} &
  \colhead{(3)} &
  \colhead{(4)} &
  \colhead{(5)} &
  \colhead{(6)} &
  \colhead{(7)} &
  \colhead{(8)} &
  \colhead{(9)} &
  \colhead{(10)} &
  \colhead{(11)}}
 \startdata
  1 & NGVS-J123909.32+112147.9 & 189.7888329 & 11.3633175 & 0.033 & 21.159$\pm$0.003 & 1.415$\pm$0.010 & 1.004$\pm$0.005 & 1.175$\pm$0.007 &  0.057 & 1 \\
  2 & NGVS-J123948.33+105157.0 & 189.9513674 & 10.8658447 & 0.022 & 20.858$\pm$0.002 & 1.244$\pm$0.009 & 0.907$\pm$0.004 & 1.043$\pm$0.006 &  0.130 & 0 \\
  3 & NGVS-J123949.21+110135.3 & 189.9550398 & 11.0264758 & 0.024 & 21.167$\pm$0.003 & 1.338$\pm$0.011 & 0.981$\pm$0.005 & 1.173$\pm$0.007 &  0.078 & 1 \\
  4 & NGVS-J123950.99+112805.1 & 189.9624727 & 11.4680886 & 0.039 & 20.763$\pm$0.002 & 1.208$\pm$0.007 & 0.934$\pm$0.004 & 1.162$\pm$0.005 &  0.114 & 0 \\
  5 & NGVS-J124002.08+105517.2 & 190.0086686 & 10.9214418 & 0.022 & 21.420$\pm$0.003 & 0.994$\pm$0.012 & 0.664$\pm$0.007 & 0.735$\pm$0.012 &  0.261 & 1 \\
  6 & NGVS-J124049.54+121138.1 & 190.2064072 & 12.1939068 & 0.039 & 21.348$\pm$0.003 & 1.219$\pm$0.011 & 0.981$\pm$0.005 & 1.127$\pm$0.008 &  0.083 & 1 \\
  7 & NGVS-J124115.49+103811.9 & 190.3145415 & 10.6366475 & 0.024 & 21.350$\pm$0.003 & 1.119$\pm$0.011 & 0.865$\pm$0.006 & 1.037$\pm$0.009 &  0.069 & 1 \\
  8 & NGVS-J124151.11+105311.7 & 190.4629499 & 10.8865742 & 0.021 & 19.805$\pm$0.001 & 1.405$\pm$0.005 & 1.014$\pm$0.002 & 1.242$\pm$0.003 &  0.306 & 0 \\
  9 & NGVS-J124205.30+103959.1 & 190.5220991 & 10.6664070 & 0.026 & 21.462$\pm$0.003 & 0.977$\pm$0.010 & 0.729$\pm$0.007 & 0.828$\pm$0.010 &  0.070 & 1 \\
 10 & NGVS-J124206.89+115144.7 & 190.5287016 & 11.8624190 & 0.028 & 20.966$\pm$0.002 & 1.113$\pm$0.007 & 0.828$\pm$0.004 & 0.963$\pm$0.006 &  0.061 & 1 \\
 11 & NGVS-J124209.61+113654.7 & 190.5400246 & 11.6151888 & 0.030 & 20.940$\pm$0.002 & 1.051$\pm$0.007 & 0.782$\pm$0.004 & 0.881$\pm$0.006 &  0.059 & 1 \\
 12 & NGVS-J124216.65+114428.6 & 190.5693756 & 11.7412681 & 0.031 & 21.387$\pm$0.007 & 1.468$\pm$0.023 & 0.998$\pm$0.012 & 1.258$\pm$0.012 &  0.043 & 1 \\
 13 & NGVS-J124229.83+112029.7 & 190.6242758 & 11.3415871 & 0.027 & 19.975$\pm$0.001 & 1.169$\pm$0.004 & 0.830$\pm$0.002 & 0.977$\pm$0.003 &  0.045 & 1 \\
 14 & NGVS-J124232.60+115702.6 & 190.6358256 & 11.9507163 & 0.028 & 21.166$\pm$0.003 & 1.012$\pm$0.008 & 0.780$\pm$0.005 & 0.896$\pm$0.008 &  0.040 & 1 \\
 15 & NGVS-J124235.74+114254.2 & 190.6489118 & 11.7150453 & 0.030 & 21.423$\pm$0.003 & 1.169$\pm$0.011 & 0.888$\pm$0.006 & 1.080$\pm$0.008 &  0.055 & 1 \\
 16 & NGVS-J124238.75+115646.8 & 190.6614439 & 11.9463314 & 0.028 & 21.602$\pm$0.004 & 0.910$\pm$0.011 & 0.715$\pm$0.008 & 0.786$\pm$0.012 &  0.056 & 0 \\
 17 & NGVS-J124244.72+111240.5 & 190.6863239 & 11.2112384 & 0.027 & 20.593$\pm$0.002 & 1.246$\pm$0.007 & 0.832$\pm$0.004 & 1.007$\pm$0.005 &  0.115 & 1 \\
 18 & NGVS-J124248.01+115513.8 & 190.7000359 & 11.9204879 & 0.027 & 19.812$\pm$0.001 & 1.025$\pm$0.003 & 0.818$\pm$0.002 & 0.930$\pm$0.003 &  0.120 & 1 \\
 19 & NGVS-J124312.47+111230.2 & 190.8019424 & 11.2083931 & 0.030 & 21.313$\pm$0.003 & 1.148$\pm$0.011 & 0.749$\pm$0.006 & 0.888$\pm$0.009 &  0.061 & 1 \\
 20 & NGVS-J124315.49+113922.8 & 190.8145574 & 11.6563462 & 0.027 & 20.719$\pm$0.002 & 1.014$\pm$0.005 & 0.666$\pm$0.004 & 0.792$\pm$0.005 &  0.037 & 1 \\
 21 & NGVS-J124324.30+112343.2 & 190.8512567 & 11.3953461 & 0.024 & 20.782$\pm$0.002 & 0.987$\pm$0.006 & 0.732$\pm$0.004 & 0.814$\pm$0.006 &  0.083 & 1 \\
 22 & NGVS-J124352.42+112534.2 & 190.9684091 & 11.4261669 & 0.024 & 18.830$\pm$0.001 & 1.412$\pm$0.002 & 0.968$\pm$0.001 & 1.165$\pm$0.001 &  0.080 & 1 \\
 23 & NGVS-J124352.48+112518.3 & 190.9686634 & 11.4217508 & 0.025 & 20.312$\pm$0.001 & 1.072$\pm$0.005 & 0.773$\pm$0.003 & 0.875$\pm$0.004 &  0.048 & 1 \\
 24 & NGVS-J124437.85+103801.1 & 191.1577272 & 10.6336481 & 0.026 & 20.012$\pm$0.001 & 1.110$\pm$0.004 & 0.858$\pm$0.002 & 0.989$\pm$0.003 &  0.085 & 1 \\
 25 & NGVS-J124524.02+110535.2 & 191.3500929 & 11.0930994 & 0.031 & 19.454$\pm$0.001 & 1.397$\pm$0.003 & 1.034$\pm$0.002 & 1.158$\pm$0.002 &  0.055 & 1 \\
 26 & NGVS-J124531.21+112357.2 & 191.3800543 & 11.3992236 & 0.027 & 20.351$\pm$0.001 & 1.083$\pm$0.005 & 0.806$\pm$0.003 & 0.898$\pm$0.004 &  0.112 & 1 \\
 27 & NGVS-J124532.99+114125.3 & 191.3874620 & 11.6903730 & 0.026 & 21.275$\pm$0.003 & 1.011$\pm$0.009 & 0.809$\pm$0.006 & 0.978$\pm$0.008 &  0.138 & 0 \\
 28 & NGVS-J124538.98+114526.8 & 191.4124258 & 11.7574345 & 0.028 & 21.282$\pm$0.004 & 1.034$\pm$0.013 & 0.702$\pm$0.009 & 0.786$\pm$0.013 &  0.118 & 0 \\
 29 & NGVS-J124539.33+104808.1 & 191.4138693 & 10.8022486 & 0.024 & 19.993$\pm$0.001 & 1.239$\pm$0.005 & 0.899$\pm$0.003 & 1.041$\pm$0.003 &  0.099 & 1 \\
 \enddata
  \tablenotetext{}{NOTES -- (1) Object ID number; (2) Object name in NGVS; (3) Right Ascension; (4) Declination; (5) Galactic extinction \citep{1998ApJ_500_525Schlegel}; (6) Aperture-corrected $g$ magnitude within a 3-arcsec diameter aperture. Only SExtractor errors are accounted for here; (7-9) Colors measured in a 1.5-arcsec diameter aperture; (10) Envelope parameter defined in \ref{eq:env}; (11) Object flag, 0 = not UCD, 1 = confirmed or possible UCD. }
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Table: M49 UCD table - structure properties
\LongTables
\begin{deluxetable}{llrrrrrrrrrrrrrcl}
 \tablewidth{0pt}
 \tabletypesize{\small}
 \tablecaption{Structural Properties and Redshift Information for UCD Candidates in the M60 Region
 \label{tab:ucd_m60_2}}
 \tablehead{
  \colhead{ID} &
  \colhead{NGVSID} &
  \colhead{$g_k$} &
  \colhead{$i_k$} &
  \colhead{$r_{h,g}$} &
  \colhead{$r_{h,i}$} &
  \colhead{$v_r$(AAT)} &
  \colhead{Class} &
  \colhead{$u^*gz$} &
  \colhead{UCD}  \\
  \colhead{ } &
  \colhead{ } &
  \colhead{(mag)} &
  \colhead{(mag)} &
  \colhead{(pc)} &
  \colhead{(pc)} &
  \colhead{(km~s$^{-1}$)} &
  \colhead{ } &
  \colhead{ } &
  \colhead{ }  \\
  \colhead{(1)} &
  \colhead{(2)} &
  \colhead{(3)} &
  \colhead{(4)} &
  \colhead{(5)} &
  \colhead{(6)} &
  \colhead{(7)} &
  \colhead{(8)} &
  \colhead{(9)} &
  \colhead{(10)}}
 \startdata
  1 & NGVS-J123909.32+112147.9 & 26.190$\pm$0.009 & 25.224$\pm$0.011 & 12.39$\pm$0.68 & 12.60$\pm$0.58 & \nodata & 1 & 1 & 1 & \\
  2 & NGVS-J123948.33+105157.0 & 25.805$\pm$0.029 & 24.874$\pm$0.039 & 21.08$\pm$0.94 & 23.58$\pm$1.43 & \nodata & 3 & 1 & 0 & \\
  3 & NGVS-J123949.21+110135.3 & 26.214$\pm$0.009 & 25.268$\pm$0.009 & 11.72$\pm$0.43 & 11.56$\pm$0.30 & \nodata & 1 & 1 & 1 & \\
  4 & NGVS-J123950.99+112805.1 & 25.740$\pm$0.024 & 24.742$\pm$0.012 & 21.20$\pm$1.06 & 27.76$\pm$0.80 & \nodata & 3 & 1 & 0 & \\
  5 & NGVS-J124002.08+105517.2 & 26.523$\pm$0.020 & 25.875$\pm$0.025 & 12.72$\pm$0.57 & 14.98$\pm$0.77 & \nodata & 1 & 1 & 1 & \\
  6 & NGVS-J124049.54+121138.1 & 26.376$\pm$0.008 & 25.463$\pm$0.021 & 13.93$\pm$0.45 & 13.44$\pm$1.13 & \nodata & 1 & 1 & 1 & \\
  7 & NGVS-J124115.49+103811.9 & 26.359$\pm$0.013 & 25.518$\pm$0.008 & 14.31$\pm$0.64 & 13.39$\pm$0.51 & \nodata & 1 & 1 & 1 & \\
  8 & NGVS-J124151.11+105311.7 & 24.887$\pm$0.017 & 23.810$\pm$0.013 & 20.24$\pm$0.82 & 25.90$\pm$0.65 & \nodata & 3 & 1 & 0 & \\
  9 & NGVS-J124205.30+103959.1 & 26.438$\pm$0.020 & 25.639$\pm$0.022 & 18.14$\pm$0.71 & 22.54$\pm$0.83 & \nodata & 1 & 1 & 1 & \\
 10 & NGVS-J124206.89+115144.7 & 25.969$\pm$0.008 & 25.164$\pm$0.010 & 11.87$\pm$0.27 & 10.53$\pm$0.43 & \nodata & 1 & 1 & 1 & \\
 11 & NGVS-J124209.61+113654.7 & 25.920$\pm$0.004 & 25.147$\pm$0.010 & 12.97$\pm$0.18 & 11.69$\pm$0.33 & \nodata & 1 & 1 & 1 & \\
 12 & NGVS-J124216.65+114428.6 & 26.407$\pm$0.012 & 25.425$\pm$0.013 & 11.56$\pm$0.51 & 10.47$\pm$0.79 & \nodata & 1 & 1 & 1 & \\
 13 & NGVS-J124229.83+112029.7 & 24.979$\pm$0.010 & 24.162$\pm$0.009 & 14.25$\pm$0.31 & 15.79$\pm$0.36 &    1493 & 1 & 1 & 1 & \\
 14 & NGVS-J124232.60+115702.6 & 26.158$\pm$0.005 & 25.389$\pm$0.007 & 12.97$\pm$0.22 & 12.69$\pm$0.42 & \nodata & 1 & 1 & 1 & \\
 15 & NGVS-J124235.74+114254.2 & 26.453$\pm$0.010 & 25.573$\pm$0.014 & 11.34$\pm$0.58 & 10.53$\pm$0.85 & \nodata & 1 & 1 & 1 & \\
 16 & NGVS-J124238.75+115646.8 & 26.600$\pm$0.029 & 25.805$\pm$0.036 & 16.95$\pm$0.98 & 21.98$\pm$1.18 & \nodata & 3 & 1 & 0 & \\
 17 & NGVS-J124244.72+111240.5 & 25.462$\pm$0.029 & 24.536$\pm$0.016 & 31.07$\pm$1.18 & 38.77$\pm$1.28 & \nodata & 1 & 1 & 1 & \\
 18 & NGVS-J124248.01+115513.8 & 24.847$\pm$0.007 & 24.048$\pm$0.008 & 13.94$\pm$0.28 & 12.60$\pm$0.61 &    1241 & 1 & 1 & 1 & \\
 19 & NGVS-J124312.47+111230.2 & 26.323$\pm$0.009 & 25.490$\pm$0.010 & 15.59$\pm$0.51 & 20.80$\pm$0.48 & \nodata & 1 & 1 & 1 & \\
 20 & NGVS-J124315.49+113922.8 & 25.697$\pm$0.011 & 25.020$\pm$0.018 & 11.43$\pm$0.42 & 11.64$\pm$0.51 & \nodata & 1 & 1 & 1 & \\
 21 & NGVS-J124324.30+112343.2 & 25.684$\pm$0.007 & 24.986$\pm$0.010 & 24.82$\pm$0.40 & 24.98$\pm$0.52 & \nodata & 1 & 1 & 1 & \\
 22 & NGVS-J124352.42+112534.2 & 23.872$\pm$0.008 & 22.911$\pm$0.008 & 13.94$\pm$0.36 & 14.66$\pm$0.37 & \nodata & 1 & 1 & 1 & \\
 23 & NGVS-J124352.48+112518.3 & 25.249$\pm$0.008 & 24.496$\pm$0.011 & 17.51$\pm$0.42 & 17.75$\pm$0.58 & \nodata & 1 & 1 & 1 & \\
 24 & NGVS-J124437.85+103801.1 & 24.953$\pm$0.007 & 24.139$\pm$0.007 & 19.83$\pm$0.30 & 18.41$\pm$0.28 & \nodata & 1 & 1 & 1 & \\
 25 & NGVS-J124524.02+110535.2 & 24.481$\pm$0.009 & 23.521$\pm$0.018 & 11.26$\pm$0.42 & 10.85$\pm$0.51 & \nodata & 1 & 1 & 1 & \\
 26 & NGVS-J124531.21+112357.2 & 25.419$\pm$0.011 & 24.630$\pm$0.010 & 11.10$\pm$0.40 & 11.17$\pm$0.52 & \nodata & 1 & 1 & 1 & \\
 27 & NGVS-J124532.99+114125.3 & 26.300$\pm$0.022 & 25.351$\pm$0.028 & 17.45$\pm$1.00 & 26.01$\pm$1.32 & \nodata & 3 & 1 & 0 & \\
 28 & NGVS-J124538.98+114526.8 & 26.192$\pm$0.030 & 25.446$\pm$0.013 & 25.03$\pm$1.22 & 27.18$\pm$0.54 & \nodata & 3 & 1 & 0 & \\
 29 & NGVS-J124539.33+104808.1 & 25.024$\pm$0.020 & 24.154$\pm$0.009 & 11.53$\pm$0.76 & 16.07$\pm$0.49 & \nodata & 1 & 1 & 1 & \\
\enddata
\tablenotetext{}{NOTE-- (1) Object ID number; (2) Object name in NGVS; (3-4) King model magnitudes in $g$ and $i$ bands; (5-6) Half-light radii in $g$ and $i$ bands; (7) Radial velocity from 2dF/AAOmega AAT program \citep{2015ApJ_802_30Zhang}; (8) Class parameter: 1 = probable UCD, 2 = dwarf nucleus, 3 = background galaxy, 4 = other type of contaminant; (9) Flag for whether the object selected in the $u^*gz$ color-color diagram: 0 = no, 1 = yes; (10) Object flag, 0 = not UCD, 1 = confirmed or possible UCD.}
\end{deluxetable}
\clearpage

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Table 4
\tabletypesize{\small}
\LongTables
\begin{deluxetable*}{lrrrrrrr}
%\rotate
 \tablewidth{0pt}
 \tabletypesize{\small}
 \tablecaption{UCD Samples in Program Regions
 \label{tab:sample}}
 \tablehead{
  \colhead{Region} &
  \colhead{$\langle{\alpha_{\rm J2000}}\rangle$} &
  \colhead{$\langle{\delta_{\rm J2000}}\rangle$} &
  \colhead{$\Omega$} &
  \colhead{$N_{\rm UCD,ugz}$} &
  \colhead{$\Sigma_{\rm UCD,ugz}$} &
  \colhead{$N_{\rm UCD,uiK_s}$} &
  \colhead{$\Sigma_{\rm UCD,uiK_s}$} \\
  \colhead{ } &
  \colhead{(deg)} &
  \colhead{(deg)} &
  \colhead{(deg$^2$)} &
  \colhead{} &
  \colhead{(deg$^2$)} &
  \colhead{} &
  \colhead{(deg$^2$)} \\
  \colhead{(1)} &
  \colhead{(2)} &
  \colhead{(3)} &
  \colhead{(4)} &
  \colhead{(5)} &
  \colhead{(6)} &
  \colhead{(7)} &
  \colhead{(8)}}
 \startdata
    M87                & 187.60 & 12.44 & 3.61872 & 110 & 30.4$\pm$2.9 & 96 & 26.5$\pm$2.7 \\
    NGVS$+$0$+$0 & 187.94 & 12.05 & 0.90390 &  50 & 55.3$\pm$7.8 & 47 & 52.0$\pm$7.6 \\
    NGVS$+$0$+$1 & 188.03 & 12.94 & 0.90314 &  17 & 18.8$\pm$4.6 & 17 & 18.8$\pm$4.6 \\
    NGVS$-$1$+$0 & 187.15 & 12.01 & 0.90656 &  14 & 15.4$\pm$4.1 &  6 &  6.6$\pm$2.7 \\
    NGVS$-$1$+$1 & 187.09 & 12.94 & 0.90512 &  29 & 32.0$\pm$5.9 & 26 & 28.7$\pm$5.6 \\
 % \hline
 & & & & & & & \\
    M49                    & 187.57  & 07.75   & 3.61230 & 40 & 11.1$\pm$1.8 & \nodata & \nodata \\
    NGVS$-$1$-$4      & 187.14  & 08.20   & 0.90095 & 19 & 21.1$\pm$4.8 & \nodata & \nodata \\
    NGVS$-$1$-$5      & 187.11  & 07.28   & 0.90525 & 11 & 12.2$\pm$3.7 & \nodata & \nodata \\
    NGVS$+$0$-$4      & 188.04  & 08.20   & 0.90000 &  5 &  5.6$\pm$2.5 & \nodata & \nodata \\
    NGVS$+$0$-$5      & 188.05  & 07.27   & 0.90610 &  5 &  5.5$\pm$2.5 & \nodata & \nodata \\
% \hline
 & & & & & & & \\
    M60                     & 190.50  & 11.53   & 3.61201 & 23 &  6.4$\pm$1.3 & \nodata & \nodata \\
    NGVS$+$3$+$0      & 190.93  & 11.98   & 0.90546 &  7 &  7.7$\pm$2.9 & \nodata & \nodata \\
    NGVS$+$3$-$1      & 190.93  & 11.10   & 0.90080 & 11 & 12.2$\pm$3.7 & \nodata & \nodata \\
    NGVS$+$2$+$0      & 189.99  & 12.01   & 0.90265 &  1 &  1.1$\pm$1.1 & \nodata & \nodata \\
    NGVS$+$2$-$1      & 189.98  & 11.03   & 0.90310 &  4 &  4.4$\pm$2.2 & \nodata & \nodata \\
% \hline
 & & & & & & & \\
    Background Fields & \nodata & \nodata & 4.04765 &   9      &     2.2$\pm$0.7  & \nodata & \nodata \\
    NGVS\_BG1         & 202.10  & 21.03   & 1.01687 &   2      &     2.0$\pm$1.4  & \nodata & \nodata \\
    NGVS\_BG2         & 181.12  & 27.39   & 1.01351 &   1      &     1.0$\pm$1.0  & \nodata & \nodata \\
    NGVS\_BG3         & 171.75  & 15.64   & 1.00172 &   4      &     4.0$\pm$2.0  & \nodata & \nodata \\
    NGVS\_BG4         & 203.39  & 06.76   & 1.01555 &   2      &     2.0$\pm$1.4  & \nodata & \nodata \\
% \hline
 & & & & & & & \\
    CFHTLS-D2$+$UltraVISTA & 150.12 & 02.24 & 1.05779 & \nodata & \nodata & 1 & 0.9$\pm$0.9 \\
 \enddata
 \tablenotetext{}{NOTE -- (1) Region designation (2-3) Mean Right Ascension and Declination of the region; (4) Field of view; (5-6) Number and number density of UCDs selected based on the $u^*gz$ color-color diagram; (7-8) Number and number density of UCDs selected based on the $u^*iK_s$ color-color diagram.}
\end{deluxetable*}
\clearpage

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Table 5
\tabletypesize{\small}
\begin{landscape}
\LongTables
\begin{deluxetable}{lrrrrrrrrrrrr}
 \tablewidth{0pt}
 \tabletypesize{\small}
 \tablecaption{UCD Color Distributions in the M87 region
 \label{tab:color_ucd_gmm_92}}
 \tablehead{
  \colhead{color$_8$} &
  \colhead{$\mu_a$} &
  \colhead{$\sigma_a$} &
  \colhead{$\mu_{b}$} &
  \colhead{$\mu_{r}$} &
  \colhead{$\sigma_{b}$} &
  \colhead{$\sigma_{r}$} &
  \colhead{$N_{b}$} &
  \colhead{$N_{r}$} &
  \colhead{$f_{b}$} &
  \colhead{$D$} &
  \colhead{$p(\chi^2)$} \\
  \colhead{(mag)} &
  \colhead{(mag)} &
  \colhead{(mag)} &
  \colhead{(mag)} &
  \colhead{(mag)} &
  \colhead{(mag)} &
  \colhead{(mag)} &
  \colhead{} &
  \colhead{} &
  \colhead{} &
  \colhead{} &
  \colhead{} \\
  \colhead{(1)} &
  \colhead{(2)} &
  \colhead{(3)} &
  \colhead{(4)} &
  \colhead{(5)} &
  \colhead{(6)} &
  \colhead{(7)} &
  \colhead{(8)} &
  \colhead{(9)} &
  \colhead{(10)} &
  \colhead{(11)} &
  \colhead{(12)}}
 \startdata
 %\multicolumn{10}{c}{Heteroscedastic} \\
 ($u^*-g$) & $ 1.068\pm0.011$ &  $0.109\pm0.008$ & $ 1.039\pm0.019$ & $ 1.291\pm0.057$ &  $0.075\pm0.010$ &  $0.052\pm0.026$ & $81$ & $11$ &  $0.880\pm0.120$ & $3.90$ & $0.001$ \\
 ($u^*-r$) & $ 1.580\pm0.015$ &  $0.151\pm0.011$ & $ 1.543\pm0.038$ & $ 1.889\pm0.092$ &  $0.111\pm0.020$ &  $0.056\pm0.038$ & $82$ & $10$ &  $0.891\pm0.185$ & $3.94$ & $0.004$ \\
 ($u^*-i$) & $ 1.820\pm0.017$ &  $0.174\pm0.014$ & $ 1.765\pm0.036$ & $ 2.154\pm0.099$ &  $0.112\pm0.023$ &  $0.095\pm0.042$ & $79$ & $13$ &  $0.859\pm0.163$ & $3.74$ & $0.001$ \\
 ($u^*-z$) & $ 1.951\pm0.019$ &  $0.200\pm0.016$ & $ 1.897\pm0.034$ & $ 2.380\pm0.103$ &  $0.136\pm0.021$ &  $0.074\pm0.047$ & $82$ & $10$ &  $0.891\pm0.130$ & $4.40$ & $0.001$ \\
 ($u^*-K_s$) & $ 1.750\pm0.033$ &  $0.311\pm0.023$ & $ 1.661\pm0.047$ & $ 2.386\pm0.144$ &  $0.207\pm0.035$ &  $0.129\pm0.064$ & $80$ & $11$ &  $0.879\pm0.121$ & $4.21$ & $0.001$ \\
   ($g-r$) & $ 0.512\pm0.005$ &  $0.052\pm0.003$ & $ 0.491\pm0.008$ & $ 0.586\pm0.012$ &  $0.036\pm0.007$ &  $0.024\pm0.007$ & $72$ & $20$ &  $0.783\pm0.098$ & $3.10$ & $0.038$ \\
   ($g-i$) & $ 0.751\pm0.007$ &  $0.070\pm0.005$ & $ 0.721\pm0.012$ & $ 0.853\pm0.034$ &  $0.041\pm0.007$ &  $0.049\pm0.016$ & $71$ & $21$ &  $0.772\pm0.130$ & $2.93$ & $0.001$ \\
   ($g-z$) & $ 0.882\pm0.009$ &  $0.098\pm0.007$ & $ 0.853\pm0.013$ & $ 1.083\pm0.036$ &  $0.064\pm0.009$ &  $0.027\pm0.017$ & $80$ & $12$ &  $0.870\pm0.098$ & $4.67$ & $0.001$ \\
 ($g-K_s$) & $ 0.684\pm0.021$ &  $0.205\pm0.015$ & $ 0.628\pm0.053$ & $ 1.109\pm0.152$ &  $0.142\pm0.036$ &  $0.073\pm0.067$ & $81$ & $11$ &  $0.880\pm0.228$ & $4.25$ & $0.001$ \\
   ($r-i$) & $ 0.241\pm0.005$ &  $0.044\pm0.003$ & $ 0.230\pm0.005$ & $ 0.310\pm0.016$ &  $0.036\pm0.005$ &  $0.020\pm0.005$ & $79$ & $12$ &  $0.868\pm0.066$ & $2.79$ & $0.427$ \\
   ($r-z$) & $ 0.370\pm0.006$ &  $0.068\pm0.004$ & $ 0.345\pm0.009$ & $ 0.473\pm0.016$ &  $0.047\pm0.006$ &  $0.033\pm0.007$ & $74$ & $18$ &  $0.804\pm0.065$ & $3.13$ & $0.043$ \\
 ($r-K_s$) & $ 0.172\pm0.017$ &  $0.168\pm0.013$ & $ 0.127\pm0.027$ & $ 0.515\pm0.076$ &  $0.117\pm0.017$ &  $0.069\pm0.036$ & $81$ & $11$ &  $0.880\pm0.120$ & $4.02$ & $0.001$ \\
   ($i-z$) & $ 0.131\pm0.004$ &  $0.039\pm0.003$ & $ 0.124\pm0.016$ & $ 0.197\pm0.025$ &  $0.034\pm0.006$ &  $0.016\pm0.008$ & $83$ &  $9$ &  $0.902\pm0.196$ & $2.74$ & $0.648$ \\
 ($i-K_s$) & $-0.068\pm0.014$ &  $0.140\pm0.010$ & $-0.105\pm0.018$ & $ 0.214\pm0.034$ &  $0.100\pm0.012$ &  $0.053\pm0.017$ & $81$ & $11$ &  $0.880\pm0.076$ & $4.00$ & $0.001$ \\
 ($z-K_s$) & $-0.198\pm0.012$ &  $0.117\pm0.009$ & $-0.254\pm0.027$ & $-0.074\pm0.083$ &  $0.073\pm0.026$ &  $0.099\pm0.033$ & $64$ & $28$ &  $0.696\pm0.239$ & $2.06$ & $0.043$
\enddata
\tablenotetext{}{NOTE -- (1) Color index; (2-3) Mean color of all the objects and corresponding sigma; (4-5) Mean color of blue and red UCD subpopulations; (6-7) Sigma of blue and red UCD subpopulations; (8-9) Number of  blue and red UCDs; (10) Blue UCD fraction; (11) $D$ parameter \citep{2010ApJ_718_1266Muratov} (12) $p$-value for chi$^2$ \citep{2010ApJ_718_1266Muratov}.}
\end{deluxetable}
